Revisiting Robustness in Priced Timed Games

Priced timed games are optimal-cost reachability games played between two players---the controller and the environment---by moving a token along the edges of infinite graphs of configurations of priced timed automata. The goal of the controller is to reach a given set of target locations as cheaply as possible, while the goal of the environment is the opposite. Priced timed games are known to be undecidable for timed automata with $3$ or more clocks, while they are known to be decidable for automata with $1$ clock. In an attempt to recover decidability for priced timed games Bouyer, Markey, and Sankur studied robust priced timed games where the environment has the power to slightly perturb delays proposed by the controller. Unfortunately, however, they showed that the natural problem of deciding the existence of optimal limit-strategy---optimal strategy of the controller where the perturbations tend to vanish in the limit---is undecidable with $10$ or more clocks. In this paper we revisit this problem and improve our understanding of the decidability of these games. We show that the limit-strategy problem is already undecidable for a subclass of robust priced timed games with $5$ or more clocks. On a positive side, we show the decidability of the existence of almost optimal strategies for the same subclass of one-clock robust priced timed games by adapting a classical construction by Bouyer at al. for one-clock priced timed games.

==> figs/CF_fin.tex <==

\begin{tikzpicture}[scale=0.8,-|]
\tikzstyle{every node}=[font=\scriptsize]


    \draw [<->,thick] (0,8) node (yaxis) [above] {}
        |- (2,6) node (xaxis) [right] {};
       \node[fun1] at (1.2,7) (f2) {$OptCost~of~B$};
  %  \coordinate (f2p) at (1.6,1.8);
    %\draw[trans] (f2p) -- (f2);
%     \fill[red] (f1p) circle (4pt);
   % optcost of locn B
    \draw[fun1] (0,6.5) coordinate (b_1) -- (0.75,6) coordinate (b_2) -- (1.5,6) coordinate (b_3);
    \node[node distance = 2mm,left of=b_1] {$0.5$};
    \node[node distance = 2mm,below of=b_2] {$0.5$};
    \node[node distance = 2mm,below of=b_3] {$1$};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \end{tikzpicture}


==> figs/CF_ptg.tex <==
  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm, semithick, scale=0.8]
\tikzstyle{every state}=[minimum size=1em]
 % \node[state,draw=white] at (-1,0)(S){$a$};
%  \node[fill=yellow] (label) at (1,11) {PTG, cost function $f$};
 \node[max,initial, initial text={},initial where=left] at (-.2,10) (A) {-1} ;
%  \node[max,initial, initial text={},initial where=left] at (-.2,10) (A) {-1} ;
   \node[locLabel] () [above of =A] {$A$};
  %\node[del] () [below of=A] {$[1,2]$};
  \node[min] at (2,10) (B) {1} ;
    \node[locLabel] () [above of =B] {$B$};
\node[triangle] at (0.7,8)(C){$f$};
  % \node[del] () [below of=B] {$[0,3]$};
        \path(A) edge  node[midway,above] {$0{\leq} x {\leq} 1$} (B);
%         \path(A) edge  node[midway,below] {$x:=0$} (B);
\path(B) edge  node [midway,right] {$0 {\leq} x {\leq} 1$}(C);
\path(A) edge  node [midway,left] {$x{=}1$}(C);

\end{tikzpicture}


==> figs/CF_tar.tex <==

\begin{tikzpicture}[scale=0.8,-|]
\tikzstyle{every node}=[font=\scriptsize]


    % Draw axes
    \draw [<->,thick] (0,8) node (yaxis) [above] {}
        |- (2,6) node (xaxis) [right] {};
       \node[cf] at (0.6,7) (f2) {$f$};
  %  \coordinate (f2p) at (1.6,1.8);
    %\draw[trans] (f2p) -- (f2);
%     \fill[red] (f1p) circle (4pt);
   % optcost of locn B
    \draw[cf] (0,7.5) coordinate (b_1) -- (0.75,6) coordinate (b_2) -- (1.5,6) coordinate (b_3);
    \node[node distance = 2mm,left of=b_1] {$3$};
    \node[node distance = 2mm,below of=b_2] {$0.5$};
    \node[node distance = 2mm,below of=b_3] {$1$};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \end{tikzpicture}


==> figs/bound-wrap.tex <==
 
% \begin{wrapfigure}{L}{4.2cm}
  % \scalebox{.8}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,  semithick,scale=0.9]

 %%%%%%%%%%%%%% sub graph in PTG
%\node[fill=yellow] at (9,2.5){$\frptg$};
    \node[min] at (6,1.75) (Ap) {$k$};
  \node[locLabel] () [above of =Ap] {$A_b$};
  \node[cdel] () [above of=Ap] {$t-\delta$};

  \node[max] at (6,0) (mu) {$0$};
  \node[locLabel] () [right of =mu] {$~~~~~\urg{A,e}_b$};
  \node[del] () [below of=mu] {$0$};

%  \node[widget] at (5,-1.5) (w) {$wid$};

  \node[max] at (8,-1) (mp) {$k$};
  \node[locLabel] () [above of =mp] {$\posP{(A,e)}_b$};
  \node[del] () [below of=mp] {$[\delta,2\delta]$};

  \node[max] at (8,-3) (mp1) {$k$};
  \node[locLabel] () [left of =mp1,node distance = 9.2mm] {$\zeroP{(A,e)}_{b+1}$};
  \node[del] () [below of=mp1] {$0$};

  \node[max] at (8,1) (mn) {$k$};
  \node[locLabel] () [above of =mn] {$\negP{(A,e)}_b$};
  \node[del] () [below of=mn] {$[0,\delta]$};

  \node[min] at (10,0) (Bp) {$k'$};
  \node[locLabel] () [above of =Bp] {$B_b$};

  \node[min] at (10,-3) (Bp1) {$k'$};
  \node[locLabel] () [node distance =5mm,below of =Bp1] {$B_{b+1}$};
    
  
  \draw[trans] (Ap)--(mu) node[midway,right] {} node[pos=0.2,right] {$x{=}1{-}\delta$};
  \draw[trans] (mu)--(mp) node[midway,above] {$ $};
  \draw[trans] (mu)--(mn) node[midway,above] {$ $};
  \draw[trans] (mn)--(Bp) node[midway,below] {$r$};
 % \draw[trans] (mu)--(w) node[midway,above] {};
  
  \draw[trans] (mp)--(Bp) node[midway,below] {$r$};
  \draw[trans] (mp)--(Bp) node[midway,above] {$ $};
  \draw[trans] (mp1)--(Bp1) node[midway,above] {$r$};
  \draw[trans] (mn)--(Bp) node[midway,above] {$ $};
  \draw[trans] (mp)--(mp1) node[midway,left] {$x{\geq} 1, \fr{x}$};
  \draw[trans] (Bp) -- (Bp1) node[midway,left] {$\begin{array}{c}x{=}1\\\set{x}\end{array}$};
%   \draw[trans] (Bp) -- (Bp1) node[midway,] {$\{x\}$};
  
  
  %%%%%%%%%%%%%%%%%%% Widget in FR-PTG
%     \node at (-1, -5) (n) {$wid$};
 
  
\end{tikzpicture}
%}
%\end{wrapfigure}


==> figs/bound.tex <==
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,  semithick,scale=0.9]
 
 %%%%%%%%%%%%%% sub graph in PTG
  \node[min] at (1.7,0) (Ap) {$k$};
  \node[locLabel] () [above of =Ap] {$A_b$};
  \node[cdel] () [below of=Ap] {$t-\delta$};

  \node[max] at (5,0) (mu) {$0$};
  \node[locLabel] () [above of =mu] {$\urg{A,e}_b$};
  \node[del] () [below of=mu] {$0$};

%  \node[widget] at (5,-1.5) (w) {$wid$};

  \node[max] at (7,-1) (mp) {$k$};
  \node[locLabel] () [above of =mp] {$\posP{(A,e)}_b$};
  \node[del] () [below of=mp] {$[\delta,2\delta]$};

  \node[max] at (7,-3) (mp1) {$k$};
  \node[locLabel] () [left of =mp1,node distance = 9.2mm] {$\zeroP{(A,e)}_{b+1}$};
  \node[del] () [below of=mp1] {$0$};

  \node[max] at (7,1) (mn) {$k$};
  \node[locLabel] () [above of =mn] {$\negP{(A,e)}_b$};
  \node[del] () [below of=mn] {$[0,\delta]$};

  \node[min] at (9,0) (Bp) {$k'$};
  \node[locLabel] () [right of =Bp] {$B_b$};

  \node[min] at (9,-3) (Bp1) {$k'$};
  \node[locLabel] () [node distance =8mm,right of =Bp1] {$B_{b+1}$};
    
  
  \draw[trans] (Ap)--(mu) node[midway,above] {$g$} node[midway,below] {$a$};
  \draw[trans] (mu)--(mp) node[midway,above] {$ $};
  \draw[trans] (mu)--(mn) node[midway,above] {$ $};
  \draw[trans] (mn)--(Bp) node[midway,below] {$r$};
 % \draw[trans] (mu)--(w) node[midway,above] {};
  
  \draw[trans] (mp)--(Bp) node[midway,below] {$r$};
  \draw[trans] (mp)--(Bp) node[midway,above] {$ $};
  \draw[trans] (mp1)--(Bp1) node[midway,above] {$r$};
  \draw[trans] (mn)--(Bp) node[midway,above] {$ $};
  \draw[trans] (mp)--(mp1) node[midway,left] {$x{\geq} 1, \fr{x}$};
  \draw[trans] (Bp) -- (Bp1) node[midway,right] {$x{=}1,\set{x}$};
  
  
  
  %%%%%%%%%%%%%%%%%%% Widget in FR-PTG
%     \node at (-1, -5) (n) {$wid$};
 
  
\end{tikzpicture}

\caption{FRPTG}
%\caption{ Dwell-time $\FRPTG$  corresponding to the dwell-time PTG in Figure \ref{rta-ptg}} 
\label{bound}
\end{center}
\end{figure}


==> figs/choice.tex <==
\begin{figure}[h]
\begin{center}

% \input{../figs/undec_tb_inc_module.tex}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,  semithick,scale=0.9]

  \node at (-1.5, 2) (n) {$\mathbf{Module : Choice}$};
  \node at (-1.5,0) (i) {};
  
  \node[locr] (A) {$0$} ;
  \node[locLabel] () [above of =A] {$A$};
   
   \node[locr] at (1.7,0) (B) {0};
   \node[locLabel] () [above of = B] {$B$};
  
  \node[locr] at (3.4,-1.75) (C1){$0$}; 
  \node[locLabel] () [below of = C1] {$C_1$};
  
  \node[locr] at (3.4,1.85)(C2){$0$};
  \node[locLabel] () [above of = C2] {$C_2$};
  
  \node[locr] at (5.1,-1.75)(L1){$0$};
  \node[locLabel] () [below of = L1] {$L_1$};
  
  \node[locr] at (5.1,1.85)(L2){$0$};
  \node[locLabel] () [above of = L2] {$L_2$};
  
%   \node[accepting,locr] at (5.1,0)(T){\small{${-}1$}};
%   \path (T) edge [loop left] node {} (T);
  \node[triangle] at (5.1,0)(T){0};

  
  \node[] at (6.8,-1.75)(F1){};
  \node[] at (6.8,1.85)(F2){};
    
  \draw[trans] (i) -- (A)node[midway,above]{$\set{y_1,y_2}$};
  \draw[trans] (A) -- (B)node[midway,above]{$y_1{=}1$} node[midway,below]{$\set{y_1}$};
  \draw[trans] (B) -- (C1)node[midway,sloped,above]{$y_1{=}1$} node[midway,sloped,below]{$y_2{\leq}2$};
  \draw[trans] (B) -- (C2)node[midway,sloped,above]{$y_1{=}1$} node[midway,sloped,below]{$y_2{>}2$};
  \draw[trans] (C1) -- (L1)node[midway,above]{$y_2{=}3$} node[midway,below]{$\set{y_1}$};
  \draw[trans] (C2) -- (L2)node[midway,above]{$y_2{=}3$} node[midway,below]{$\set{y_1}$};
  \draw[trans] (L1) -- (T)node[midway,left]{$y_2{=}4$} node[midway,right]{$y_1{\neq}1$};
  \draw[trans] (L2) -- (T)node[midway,left]{$y_2{=}4$} node[midway,right]{$y_1{\neq}1$};

  
  \draw[trans] (L1) -- (F1)node[midway,above]{$y_1{=}0$} node[midway,below]{$\set{y_2}$};
  \draw[trans] (L2) -- (F2)node[midway,above]{$y_1{=}0$} node[midway,below]{$\set{y_2}$};

\end{tikzpicture}

\caption{Choice module : Perturbator can choose to go to $C_2$ if he peturbs the delay at $B$ by a positive value. If he does not perturb or perturbs by a negative value then goes to $C_1$.}
\label{fig_choice_module}
\end{center}
\end{figure}


==> figs/cost-ptg.tex <==
 \begin{wrapfigure}{o}{3cm}
   \scalebox{.8}{
 %\hspace{-1.5cm}
    \begin{tikzpicture}[overlay]
    \draw[thick]  (3.5,-3.5) -- (0.4,-3.5) -- (0.4,4) -- (3.5,4);
     \node[fill=yellow] (label) at (2,4) {Example};
    \end{tikzpicture}
    \begin{tabular}{c}
   \input{./figs/CF_ptg.tex}
   \\
   \input{./figs/CF_tar.tex}
   \\
   \input{./figs/CF_fin.tex}
   \end{tabular}

  
% %  \begin{tabular}{c}
% %  \input{./figs/CF_ptg.tex}
% %  \\
% %  \input{./figs/CF_tar.tex}
% %  \\
% %  \input{./figs/CF_fin.tex}
%  \end{tabular}
}
    
  \end{wrapfigure}
% %  
%  \begin{wrapfigure}{o}{2.5cm}
%   \scalebox{.8}{
% \hspace{-1.7cm}
%    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm, semithick, scale=0.8]
% \tikzstyle{every state}=[minimum size=1em]
% 
%  \draw (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
%  % \node[state,draw=white] at (-1,0)(S){$a$};
% %  \node[fill=yellow] (label) at (1,11) {PTG, cost function $f$};
%  \node[max,initial, initial text={},initial where=left] at (-.2,10) (A) {-1} ;
%    \node[locLabel] () [above of =A] {$A$};
%   %\node[del] () [below of=A] {$[1,2]$};
%   \node[min] at (2,10) (B) {1} ;
%     \node[locLabel] () [above of =B] {$B$};
% \node[triangle] at (0.7,8)(C){$f$};
%   % \node[del] () [below of=B] {$[0,3]$};
%         \path(A) edge  node[midway,above] {$0{\leq} x {\leq} 1$} (B);
% %         \path(A) edge  node[midway,below] {$x:=0$} (B);
% \path(B) edge  node [midway,right] {$0 {\leq} x {\leq} 1$}(C);
% \path(A) edge  node [midway,left] {$x{=}1$}(C);
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%     \draw [<->,thick] (0,8) node (yaxis) [above] {}
%         |- (2,6) node (xaxis) [right] {};
%        \node[cf] at (0.6,7) (f2) {$f$};
%   %  \coordinate (f2p) at (1.6,1.8);
%     %\draw[trans] (f2p) -- (f2);
% %     \fill[red] (f1p) circle (4pt);
%    % optcost of locn B
%     \draw[cf] (0,7.5) coordinate (b_1) -- (0.75,6) coordinate (b_2) -- (1.5,6) coordinate (b_3);
%     \node[node distance = 2mm,left of=b_1] {$3$};
%     \node[node distance = 2mm,below of=b_2] {$0.5$};
%     \node[node distance = 2mm,below of=b_3] {$1$};
% 
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
%     \draw [<->,thick] (0,8) node (yaxis) [above] {}
%         |- (2,6) node (xaxis) [right] {};
%        \node[fun1] at (1.2,7) (f2) {$OptCost~of~B$};
%   %  \coordinate (f2p) at (1.6,1.8);
%     %\draw[trans] (f2p) -- (f2);
% %     \fill[red] (f1p) circle (4pt);
%    % optcost of locn B
%     \draw[fun1] (0,6.5) coordinate (b_1) -- (0.75,6) coordinate (b_2) -- (1.5,6) coordinate (b_3);
%     \node[node distance = 2mm,left of=b_1] {$0.5$};
%     \node[node distance = 2mm,below of=b_2] {$0.5$};
%     \node[node distance = 2mm,below of=b_3] {$1$};
% 
% \end{tikzpicture}
%    }
%  \end{wrapfigure}
%   

==> figs/cost-ptg_old.tex <==

 % \begin{figure}[h]
  \begin{wrapfigure}{o}{2.5cm}
 %\begin{center}
 \scalebox{.8}{
  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm, semithick]
\tikzstyle{every state}=[minimum size=1em]
 % \node[state,draw=white] at (-1,0)(S){$a$};
 \node[fill=yellow] (label) at (1,11) {PTG, cost function $f$};
    \node[max,initial, initial text={},initial where=left] at (-.2,10) (A) {-1} ;
  %\node[del] () [below of=A] {$[1,2]$};
  \node[min] at (2,10) (B) {1} ;
\node[triangle] at (0.7,8)(C){$f$};
  % \node[del] () [below of=B] {$[0,3]$};
        \path(A) edge  node[midway,above] {$0<x<1$} (B);
        \path(A) edge  node[midway,below] {$x:=0$} (B);
\path(B) edge  node [midway,right] {$x<1$}(C);
\path(A) edge  node [midway,left] {$x=1$}(C);

%\tikzstyle{every node}=[font=\scriptsize]
    % Draw axes
    \draw [<->,thick] (0,8) node (yaxis) [above] {}
        |- (2,6) node (xaxis) [right] {};
       \node at (1.6,7) (f2) {$f$};
  %  \coordinate (f2p) at (1.6,1.8);
    %\draw[trans] (f2p) -- (f2);
%     \fill[red] (f1p) circle (4pt);
   % optcost of locn B
    \draw[fun2] (0,7.5) coordinate (b_1) -- (1.5,6) coordinate (b_2);
    \node[node distance = 2mm,left of=b_1] {$3$};
    \node[node distance = 2mm,below of=b_2] {$1$};
\end{tikzpicture}
}
 %\end{center}
 %\caption{A dwell-time PTG}
 %\label{dwptg}
\end{wrapfigure}
  %\end{figure}
  

==> figs/cycle.tex <==
 \begin{wrapfigure}[10]{o}{3.2cm}
   \scalebox{.8}{
 %\hspace{-1.5cm}
    \begin{tikzpicture}[overlay]
    %\draw[thick,dashed] (0.4,-2.1) -- (7.6,-2.1) -- (7.6,3) -- (0.4,3) -- (0.4,-2.1);
     \draw[thick]  (0.1,3)--(4.2,3) --(4.2,-2.6)--(0.1,-2.6) ;
     
     \node[fill=yellow] (label) at (2.1,3) {(Non-)Negative Cycles};
    \end{tikzpicture}
    \begin{tabular}{c}
   \input{./figs/noneg-ex.tex}
   \end{tabular}

  
% %  \begin{tabular}{c}
% %  \input{./figs/CF_ptg.tex}
% %  \\
% %  \input{./figs/CF_tar.tex}
% %  \\
% %  \input{./figs/CF_fin.tex}
%  \end{tabular}
}
    
  \end{wrapfigure}

==> figs/decrement.tex <==
\begin{figure}[h]
\begin{center}

% \input{../figs/undec_tb_inc_module.tex}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,  semithick,scale=0.9]

\node at (-2,1.5) (n) {$\mathbf{Module : Decrement~C_1}$};

  \node at (-4.5,0) (i) {};
  
  \node[locr] at (-3,0) (l1) {$0$} ;
  \node[locLabel] () [above of =l1] {$B$};

  \node[locr] at (-1.5,0) (l2) {$0$} ;
  \node[locLabel] () [above of =l2] {$C$};
  
  
  \node[locr] at (0,0) (l3) {$0$} ;
  \node[locLabel] () [above of =l3] {$D$};
  
  
  \node[locr] at (1.5,0) (l4) {$0$} ;
  \node[locLabel] () [above of =l4] {$E$};
  
  \node[widget] at (4,0) (c) {$mChoice$};

  \node[locr] at (6.5,0) (l5) {$0$} ;
  \node[locLabel] () [above of =l5] {$F$};

  \node[widget] at (9,1) (r) {$Restore_{Dec}^{C_1C_2}$};
  \node[widget] at (9,-1) (s) {$Restore_{Dec}^{C_2C_1}$};
  
  \node[locr] at (11.5,0) (l6) {0};
  \node[locLabel] () [above of =l6] {$l_j'$};
  
    
  \draw[trans,dashed] (i) -- (l1)node[midway,above]{$\begin{array}{c} x_1 \neq 1 \\ \wedge y_1 = 0\end{array}$}
  node[midway,below]{$\set{y_2}$};
  \draw[trans,dashed] (l1) -- (l2)node[midway,above]{$x_1{=}1$}node[midway,below]{$\set{x_2}$};
  \draw[trans,dashed] (l2) -- (l3)node[midway,above]{$y_2{=}1$}node[midway,below]{$\set{y_1}$};  
  \draw[trans] (l3) -- (l4)node[midway,above]{$y_1 \le 1$}node[midway,below]{$\set{x_1}$};  
  \draw[trans,dashed] (l4) -- (c)node[midway,above]{$y_1=1$} node[midway,below]{$\set{y_2}$};
  \draw[trans,dashed] (c) -- (l5)node[midway,above]{$y_1=0$} node[midway,below]{$\set{x_2,y_2}$};
  \draw[trans,dashed] (l5) -- (r)node[midway,sloped,above]{$y_1{=}0$};
  \draw[trans,dashed] (l5) -- (s)node[midway,sloped,above]{$y_1{=}0$};
  \draw[trans,dashed] (r) -- (l6)node[midway,sloped,above]{$y_1{=}0$};
  \draw[trans,dashed] (s) -- (l6)node[midway,sloped,above]{$y_1{=}0$};
  
   \node[widget] at (4,-2) (c2) {$Choice$};

   \node[widget] at (2.5,-4) (F) {$Test~Dec^{C_1}_{<}$};

    \node[widget] at (5.5,-4) (G) {$Test~Dec^{C_1}_{>}$};
 
 
  \draw[trans,dashed] (c) -- (c2)node[midway,left]{$y_1{=}0$};
  \draw[trans,dashed] (c2) -- (F)node[midway,sloped,above]{$y_1{=}0$};
  \draw[trans,dashed] (c2) -- (G)node[midway,sloped,above]{$y_1{=}0$};
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  Test~Inc^{C_1}_> %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  \node at (-3,-6) (j) {$\mathbf{Test~Dec^{C_1}_{>}}$};
  
%  \node at (-1.5,-6) (j) {};
%  
%  \node[locr] at (0,-6) (L) {$1$};
%  \node[locLabel] () [above of =L] {$A'$};
%   
%   \node[locr] at (1.7,-6) (M) {$2$};
%   \node[locLabel] () [above of = M] {$B'$};
%
%   \node[locr] at (3.4,-6) (N) {-$1$};
%   \node[locLabel] () [above of = N] {$C'$};
%  
%   \node[locr,accepting] at (5.1,-6) (O) {0};
%   \node[locLabel] () [above of = O] {$D'$};
%  
%  \draw[trans,dashed] (j) -- (L)node[midway,above]{$y_1{=}0$};
%  \draw[trans,dashed] (L) -- (M)node[midway,above]{$x_1{=}7$};
%  \draw[trans,dashed] (M) -- (N)node[midway,above]{$x_2{=}8$}node[midway,below]{$\set{y_1}$};
%
%  \draw[trans,dashed] (N) -- (O)node[midway,above]{$y_1{=}1$};  
  
% using only prices 1, -1
  \node at (-1.5,-6) (j) {};
  
  \node[locr] at (0,-6) (L) {$2$};
  \node[locLabel] () [above of =L] {$A'$};
   
   \node[locr] at (1.7,-6) (M) {0};
   \node[locLabel] () [above of = M] {$B'$};

   \node[locr] at (3.4,-6) (N) {0};
   \node[locLabel] () [above of = N] {$C'$};
  
   \node[locr] at (5.2,-6) (O) {1};
   \node[locLabel] () [above of = O] {$D'$};
  
   \node[triangle] at (6.9,-6) (P) {0};
   
  
  
  \draw[trans,dashed] (j) -- (L)node[midway,above]{$y_1{=}0$};
  \draw[trans,dashed] (L) -- (M)node[midway,above]{$x_2{=}8$};
 \draw[trans,dashed] (L) -- (M)node[midway,below]{$x_2{=}0$};
    \draw[trans,dashed] (M) -- (N)node[midway,above]{$y_1{=}1$};
    \draw[trans,dashed] (M) -- (N)node[midway,below]{$\{y_1\}$};
    \draw[trans,dashed] (N) -- (O)node[midway,above]{$x_1{=}8$};
    \draw[trans,dashed] (O) -- (P)node[midway,above]{$y_1{=}1$};
    
    
    
  
\end{tikzpicture}

\caption{\textbf{Decrement $C_1$ module} : 
The section of the module
shown in Figure \ref{fig_testndec}
starting from location $B$.
This section is used if $c_1 > 1$ before being decremented.
It keeps the fractional part of clock $z$ unchanged.
The price 2 at $A$ is a shorthand, and can be replaced with 1
on having a longer sequence of transitions.
%Also this section can be used by controller if
%the following instruction involving counter $C_1$
%is not a zero test and decrement instruction.
}
\label{fig_decrement}
\end{center}
\end{figure}


==> figs/decrement1to0.tex <==
\begin{figure}[h]
\begin{center}

% \input{../figs/undec_tb_inc_module.tex}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,  semithick,scale=0.9]

\node at (-2,1.5) (n) {$\mathbf{Module : Decrement~C_1~from~1~to~0}$};

  \node at (-4.5,0) (i) {};
  
  \node[locr] at (-3,0) (l1) {$0$} ;
  \node[locLabel] () [above of =l1] {$D$};

  \node[locr] at (-1.5,0) (l2) {$0$} ;
  \node[locLabel] () [above of =l2] {$E$};
  
  
  \node[locr] at (0,0) (l3) {$0$} ;
  \node[locLabel] () [above of =l3] {$F$};
  
  
%  \node[locr] at (1.5,0) (l4) {$0$} ;
%  \node[locLabel] () [above of =l4] {$E$};
  
  \node[widget] at (2.5,0) (c) {$Choice$};

  \node[locr] at (5,0) (l4) {$0$} ;
  \node[locLabel] () [above of =l4] {$G$};

  \node[widget] at (7.5,1) (r) {$Restore_{Dec}^{C_1C_2}$};
  \node[widget] at (7.5,-1) (s) {$Restore_{Dec}^{C_2C_1}$};
  
  \node[locr] at (10,0) (l5) {0};
  \node[locLabel] () [above of =l5] {$l_j'$};
  
    
  \draw[trans,dashed] (i) -- (l1)node[midway,above]{$\begin{array}{c} x_1 \neq 1 \\ \wedge y_1 = 0\end{array}$}
  node[midway,below]{$\set{y_2}$};
  \draw[trans,dashed] (l1) -- (l2)node[midway,above]{$x_1{=}1$}node[midway,below]{$\set{x_2}$};
  \draw[trans,dashed] (l2) -- (l3)node[midway,above]{$y_1{=}1$}node[midway,below]{$\set{x_1}$};  
%  \draw[trans] (l3) -- (l4)node[midway,above]{$y_1 \le 1$}node[midway,below]{$\set{x_1}$};  
  \draw[trans,dashed] (l3) -- (c)node[midway,above]{$x_1=1$} node[midway,below]{$\set{y_1}$};
  \draw[trans,dashed] (c) -- (l4)node[midway,above]{$y_1=0$} node[midway,below]{$\set{x_2}$};
  \draw[trans,dashed] (l4) -- (r)node[midway,sloped,above]{$y_1{=}0$};
  \draw[trans,dashed] (l4) -- (s)node[midway,sloped,above]{$y_1{=}0$};
  \draw[trans,dashed] (r) -- (l5)node[midway,sloped,above]{$y_1{=}0$};
  \draw[trans,dashed] (s) -- (l5)node[midway,sloped,above]{$y_1{=}0$};
  
  \node[widget] at (2.5,-2) (c2) {$Choice$};

  \node[widget] at (1,-4) (F) {$Test~Dec^{C_1}_{n=1}$};

  \node[widget] at (4,-4) (G) {$Test~Dec^{C_1}_{n=0}$};

  \draw[trans,dashed] (c) -- (c2)node[midway,right]{$y_1{=}0$};
  \draw[trans,dashed] (c2) -- (F)node[midway,sloped,above]{$y_1{=}0$};
  \draw[trans,dashed] (c2) -- (G)node[midway,sloped,above]{$y_1{=}0$};
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  Test~Inc^{C_1}_> %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  \node at (-3,-6) (j) {$\mathbf{Test~Dec^{C_1}_{n=1}}$};
  
  \node at (-1.5,-6) (j) {};
  
  \node[locr] at (0,-6) (L) {$1$};
  \node[locLabel] () [above of =L] {$A'$};
   
   \node[locr] at (1.7,-6) (M) {0};
   \node[locLabel] () [above of = M] {$B'$};
   
   \node[locr] at (3.4,-6) (N) {1};
   \node[locLabel] () [above of = N] {$C'$};
   
   \node[locr] at (5.2,-6) (N1) {0};
   \node[locLabel] () [above of = N1] {$D'$};
   
   
   \node[locr] at (6.9,-6) (N2) {1};
   \node[locLabel] () [above of = N2] {$E'$};
   
   
   \node[triangle] at (8.6,-6) (O) {$0$};
   %\node[locLabel] () [above of = N] {$C'$};
  
%   \node[locr,accepting] at (5.1,-4) (O) {0};
%   \node[locLabel] () [above of = O] {$D'$};
  
  \draw[trans,dashed] (j) -- (L)node[midway,above]{$y_1{=}0$};
  \draw[trans,dashed] (L) -- (M)node[midway,above]{$x_2{=}8$};
  \draw[trans,dashed] (M) -- (N)node[midway,above]{$y_1{=}1$};
  \draw[trans,dashed] (M) -- (N)node[midway,below]{$\{y_1\}$};
    \draw[trans,dashed] (L) -- (M)node[midway,below]{$\{x_1\}$};
\draw[trans,dashed] (N) -- (N1)node[midway,above]{$x_1{=}1$};
\draw[trans,dashed] (N) -- (N1)node[midway,below]{$\{x_1\}$};
    \draw[trans,dashed] (N1) -- (N2)node[midway,above]{$y_1{=}1$};
  \draw[trans,dashed] (N1) -- (N2)node[midway,below]{$\{y_1\}$};
     \draw[trans,dashed] (N2) -- (O)node[midway,above]{$x_1{=}1$};
  




%  \draw[trans,dashed] (N) -- (O)node[midway,above]{$y_1{=}1$};  
  
  
\end{tikzpicture}

\caption{\textbf{Decrement $C_1$ from 1 to 0 module} :
The section of the module
shown in Figure \ref{fig_testndec}
starting from location $D$.
This section is used if $c_1 =1$ before being decremented.
It keeps the fractional part of clock $z$ unchanged.
}
\label{fig_decrement1to0}
\end{center}
\end{figure}


==> figs/dwptg.tex <==
\vspace{0.8em}
\begin{wrapfigure}[5]{o}{3.1cm}
%
  \scalebox{.8}{
    \begin{tikzpicture}[overlay]
      \draw[thick]   (0.4,-0.7) -- (4,-0.7) -- (4,1.6)--(0.4,1.6);
      \node[fill=yellow] (label) at (2.2,1.6) {A Dwell-time PTG};
    \end{tikzpicture}
    \begin{tabular}{c}
      \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm, semithick]
        \tikzstyle{every state}=[minimum size=1em]
        \node[state,initial, initial text={},initial where=left] at (-.2,0) (A) {-1} ;
        \node[del] () [below of=A] {$[1,2]$};
        \node[locLabel] () [above of =A] {$A$};
        \node[max] at (2,0) (B) {1} ;
        \node[del] () [below of=B] {$[0,3]$};
        \node[locLabel] () [above of =B] {$B$};
        \path(A) edge[bend left]  node[midway,above] {$x<2$} (B);
        \path(A) edge[bend left]  node[midway,below] {$x:=0$} (B);
        \path(B) edge[bend left]  node [midway,above] {$x<1$}(A);
        \path(B) edge[bend left]  node [midway,above] {}(A);
      \end{tikzpicture}
    \end{tabular}
}\end{wrapfigure}
  


==> figs/fr_proof.tex <==

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,  semithick,scale=0.9]

  \node[max] at (-1,0) (A) {$\posP{l,e}_i$};
  
  \node[max] at (2,0) (B) {$\posP{l,e}_{i+1}$};
  
  \node[min] at (4,0) (C) {$C$};
  \draw[trans] (A) -- (B) node[midway,above] {$x \geq 1 $} node[midway,below] {$\fr{x}$};
  \draw[trans] (B) -- (C) node[midway,above]{e};
  \node at (2,-1.5) {FRPTG $\frptg$};
  %%%%%%%%%%%%5

  \node[max] at (6,0) (A1) {$\posP{l,e}_i$};
  
  \node[max] at (9,0) (B1) {$\posP{l,e}_{i+1}$};
  
  \node[min] at (12,0) (C1) {$C$};
  
  \draw[trans] (A1) -- (B1) node[midway,above] {$x =1 $} node[midway,below] {$\set{x}$};
  \draw[trans] (B1) -- (C1) node[midway,above]{e} node[midway,below]{$0{\leq} x {\leq} \delta$};
  \node at (9,-1.5) {PTG $\ptg_N$};
    
\end{tikzpicture}
%%%%%%%%%%%% put a squig arrow before A
% 
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{decorations.pathmorphing,shapes}
% 
% \newcounter{sarrow}
% \newcommand\xrsquigarrow[1]{%
% \stepcounter{sarrow}%
% \begin{tikzpicture}[decoration=snake]
% \node (\thesarrow) {\strut#1};
% \draw[->,decorate] (\thesarrow.south west) -- (\thesarrow.south east);
% \end{tikzpicture}%
% }
% 
% \begin{document}
% 
% \xrsquigarrow{text}\quad\xrsquigarrow{longer text}
% 
% \end{document}

==> figs/fun_diffGuard.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,  semithick,scale=0.9]

 %%%%%%%%%% given Robust PTA transition 
  \node[min] at (0,1) (l) {$2$};
    \node[locLabel] () [above of = l]{$l$};

  
  \node[min] at (2,1) (A) {$A$};
  \node[max] at (2,0) (B) {$B$};
  \node[min,accepting] at (2,2) (C) {$C$};
  
  \draw[trans] (l) -- (A) node[sloped,midway,above] {$x=0$};
  \draw[trans] (l) -- (B) node[sloped,midway,below] {$0{\leq}x{\leq}1$};
  \draw[trans] (l) -- (C) node[sloped,midway,above] {$x{=}1$};
  
  \node at (2,-1) {transitions from $l$, $\prices(l)=2$};
  \node at (2,-2) {};
\end{tikzpicture}


==> figs/fun_ex.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,  semithick,scale=0.6]
\tikzstyle{every node}=[font=\scriptsize]

 %%%%%%%%%% given Robust PTA transition 
  \node[min] at (0,1) (l) {$2$};
  \node[locLabel] () [above of = l]{$l$};

  
  \node[min] at (3,0) (A) {$A$};
  \node[max] at (3,2) (B) {$B$};
  
  \draw[trans] (l) -- (A) node[sloped,midway,below] {$0{\leq}x{\leq}1{-}\delta$};
  \draw[trans] (l) -- (B) node[sloped,midway,above] {$0{\leq}x{\leq}1{-}\delta$};
  
%   \node at (2,-1) {transitions from $l$, $\prices(l)=2$};
   \node at (2,-2) {};
\end{tikzpicture}


==> figs/fun_ex_O.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,  semithick,scale=0.9]

 %%%%%%%%%% given Robust PTA transition 
  \node[min] at (0,1) (l) {$2$};
  \node[locLabel] () [above of = l]{$l$};

  
  \node[min] at (3,0) (A) {$A$};
  \node[max] at (3,2) (B) {$B$};
  
  \draw[trans] (l) -- (A) node[sloped,midway,above] {$0{\leq}x{\leq}1{-}\delta$};
  \draw[trans] (l) -- (B) node[sloped,midway,above] {$0{\leq}x{\leq}1{-}\delta$};
  
  \node at (2,-1) {transitions from $l$, $\prices(l)=2$};
  \node at (2,-2) {};
\end{tikzpicture}


==> figs/fun_ext.tex <==
 \begin{tikzpicture}[scale=0.5]
\tikzstyle{every node}=[font=\scriptsize]
    % Draw axes
    \draw [<->,thick] (0,5) node (yaxis) [above] {$y$}
        |- (5,0) node (xaxis) [right] {$x$};
    
    \node at (2.5,-0.5) {Exterior};
    
   % optcost of locn B
    \draw[white] (0,3) coordinate (b_1) -- (4,0) coordinate (b_2);
    \node[node distance = 2mm,left of=b_1] {};%{$3$};
    \node[node distance = 2mm,below of=b_2] {};%{$1+0.1$};

    % optcost of locn A
    \draw[white] (0,4) coordinate (a_1) -- (2,0.5) coordinate (a_2) -- (3,3) coordinate (a_3) -- (4,0) coordinate (a_4);
    
    \node[node distance = 2mm,left of=a_1] {};%{$4$};
    
    % intersecting points of A and B
    \coordinate (c1) at (intersection of a_1--a_2 and b_1--b_2);
        \draw[dashedl] (yaxis |- c1) node[left] {};%{$2.25$} 
         -| (xaxis -| c1) node[below] {};%{\rotatebox{90}{0.25}};
         
    
    \coordinate (c2) at (intersection of a_2--a_3 and b_1--b_2);
        \draw[dashedl] (yaxis |- c2) node[left] {};%{$1.26$} 
         -| (xaxis -| c2) node[below] {};%{\rotatebox{90}{0.57}};
    
    
    \draw[fun1] (a_1) -- (c1);
    \draw[fun2] (c1) -- (c2);
    \draw[fun1] (c2) -- (a_3)--(a_4);
\end{tikzpicture}



==> figs/fun_fin.tex <==

 \begin{tikzpicture}[scale=0.4]
\tikzstyle{every node}=[font=\scriptsize]
\hspace{-1cm}

    % Draw axes
    \draw [<->,thick] (0,3) node (yaxis) [above] {$y$}
        |- (5,0) node (xaxis) [right] {$x$};
    
    \node at (2.5,-2.3) {$\optcost{}(l)$};
    
   % optcost of locn B
    \draw[white] (0,3) coordinate (b_1) -- (4,0) coordinate (b_2);
    \node[node distance = 2mm,below of=b_2] {\rotatebox{90}{$1.1$}};

    % optcost of locn A
    \draw[white] (0,4) coordinate (a_1) -- (2,0.5) coordinate (a_2) -- (3,3) coordinate (a_3) -- (4,0) coordinate (a_4);
    
    \draw[dashedl] (yaxis |- a_2) node[left] {$0.5$} 
         -| (xaxis -| a_2) node[below] {\rotatebox{90}{0.5}};
    
     
    \draw[rep] (0,1.5) coordinate (d2) -- (a_2);
    \node[node distance = 2mm,left of=d2] {$1.5$};
     
    
     \coordinate (da) at (3.6,0.3); %at x = (1-\delta )* 4 , a1 -- a_4 yeilds 0.3
     \coordinate (db) at (3.6,0);
     \coordinate (dc) at (0,2); % just a line  x=0.5     
     \coordinate (d3) at (intersection of dc--da and a_2--a_3);
     \draw[rep] (d3) -- (da);
     
     \draw[fun2] (da) -- (a_4);
   
      \draw[dashedl] (yaxis |- d3) node[left] {$0.91$} 
         -| (xaxis -| d3) coordinate (f); 
      \node[node distance=2mm,below of=f] {~\rotatebox{90}{0.54~~~~~~~}};
        
      \draw[fun1]  (a_2)-- (d3);
      
      \node[node distance=2mm, below of=db]{\rotatebox{90}{$0.9$}};
      \draw[dashedl] (3.6,0) -- (3.6,0.3);
    
   
    
    
\end{tikzpicture}


==> figs/fun_fin_O.tex <==

 \begin{tikzpicture}[scale=0.5]
\tikzstyle{every node}=[font=\scriptsize]

    % Draw axes
    \draw [<->,thick] (0,3) node (yaxis) [above] {$y$}
        |- (5,0) node (xaxis) [right] {$x$};
    
    \node at (2.5,-2.5) {$\optcost{}(l)$};
    
   % optcost of locn B
    \draw[white] (0,3) coordinate (b_1) -- (4,0) coordinate (b_2);
    \node[node distance = 4mm,below of=b_2] {\rotatebox{90}{$1+0.1$}};

    % optcost of locn A
    \draw[white] (0,4) coordinate (a_1) -- (2,0.5) coordinate (a_2) -- (3,3) coordinate (a_3) -- (4,0) coordinate (a_4);
    
    \draw[dashedl] (yaxis |- a_2) node[left] {$0.5$} 
         -| (xaxis -| a_2) node[below] {\rotatebox{90}{0.5}};
    
     
    \draw[rep] (0,1.5) coordinate (d2) -- (a_2);
    \node[node distance = 2mm,left of=d2] {$1.5$};
     
    
     \coordinate (da) at (3.6,0.3); %at x = (1-\delta )* 4 , a1 -- a_4 yeilds 0.3
     \coordinate (db) at (3.6,0);
     \coordinate (dc) at (0,2); % just a line  x=0.5     
     \coordinate (d3) at (intersection of dc--da and a_2--a_3);
     \draw[rep] (d3) -- (da);
     
     \draw[fun2] (da) -- (a_4);
   
      \draw[dashedl] (yaxis |- d3) node[left] {$0.91$} 
         -| (xaxis -| d3) node[below] {\rotatebox{90}{0.54~~~~}};
        
      \draw[fun1]  (a_2)-- (d3);
      
      \node[node distance=4mm, below of=db]{\rotatebox{90}{$1{-}0.1$}};
      \draw[dashedl] (3.6,0) -- (3.6,0.3);
    
   
    
    
\end{tikzpicture}


==> figs/fun_open.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,  semithick,scale=0.9]

 %%%%%%%%%% given Robust PTA transition 
  \node[min] at (0,1) (l) {$2$};
    \node[locLabel] () [above of = l]{$l$};
  
  \node[min] at (2,1) (A) {$A$};
  
  \draw[trans] (l) -- (A) node[sloped,midway,above] {$0{<}x{<}1$};  
%   \node at (2,-1) {transitions from $l$, $\prices(l)=2$};
  \node at (2,-2) {};
\end{tikzpicture}


==> figs/fun_open_s0.tex <==

\begin{tikzpicture}[scale=0.5]
\tikzstyle{every node}=[font=\scriptsize]

    % Draw axes
    \draw [<->,thick] (0,4) node (yaxis) [above] {$y$}
        |- (5,0) node (xaxis) [right] {$x$};
    \node at (2.5,-1.5) {$\optcost{}(A)$};
    
        
    % Draw two intersecting lines
    
    \draw[fun2] (0,3) coordinate (b_1) -- (4,0) coordinate (b_2);
    \node[node distance = 2mm,left of=b_1] {$3$};
    \node[node distance = 2mm,below of=b_2] {$1$};
\end{tikzpicture}


==> figs/fun_open_s1.tex <==

 \begin{tikzpicture}[scale=0.5]
\tikzstyle{every node}=[font=\scriptsize]

    % Draw axes
    \draw [<->,thick] (0,4) node (yaxis) [above] {$y$}
        |- (5,0) node (xaxis) [right] {$x$};

        \node at (2.5,-1.6) {Selectively Replace};
    
   % optcost of locn B
    \draw[fun2] (0,3) coordinate (b_1) -- (4,0) coordinate (b_2);
    \node[node distance = 3mm,left of=b_1] {$3$};    
    \node[node distance = 4mm,below of=b_2] {$1$};

    %%%%%%%% replace 
    \draw[rep] (0,2) coordinate (d1) -- (b_2);
     \node[node distance = 3mm,left of=d1] {$2$};
     
\end{tikzpicture}


==> figs/fun_s0.tex <==

\begin{tikzpicture}[scale=0.4]
\tikzstyle{every node}=[font=\scriptsize]

    % Draw axes
    \draw [<->,thick] (0,5) node (yaxis) [above] {$y$}
        |- (5,0) node (xaxis) [right] {$x$};
    \node at (2.5,-1.5) {$\optcost{}(A)$};
    
        
    % Draw two intersecting lines
    
    \draw[fun2] (0,3) coordinate (b_1) -- (4,0) coordinate (b_2);
    \node[node distance = 2mm,left of=b_1] {$3$};
    \node[node distance = 2mm,below of=b_2] {$1.1$};
    
    
%%%%%%%%%%%%%%%%%%%%%%%%

\draw [<->,thick] (6,5) node (yaxis) [above] {$y$}
        |- (11,0) node (xaxis) [right] {$x$};
    
      \node at (8.5,-1.5) {$\optcost{}(B)$};
        
    % Draw two intersecting lines
    \draw[fun1] (6,4) coordinate (a_1) -- (8,0.5) coordinate (a_2) -- (9,3) coordinate (a_3) -- (10,0) coordinate (a_4);
    
    \node[node distance = 2mm,left of=a_1] {$4$};
    
    \coordinate (a_2y) at (6,0.5);
    \node[node distance = 2mm,left of=a_2y] {$0.5$};
    \draw[dashedl] (a_2y) -- (a_2);
    \coordinate (a_2x) at (8,0);
    \node[node distance = 2mm,below of=a_2x] {\rotatebox{90}{0.5}};
    \draw[dashedl] (a_2x) -- (a_2);
    
    
    \coordinate (a_3y) at (6,3);
    \node[node distance = 2mm,left of=a_3y] {$3$};
    \draw[dashedl] (a_3y) -- (a_3);
    \coordinate (a_3x) at (9,0);
    \node[node distance = 3mm,below of=a_3x] {\rotatebox{90}{$0.75$}};
    \draw[dashedl] (a_3x) -- (a_3);
    
    \node[node distance = 2mm,below of=a_4] {$1.1$};    
\end{tikzpicture}


==> figs/fun_s0_O.tex <==

\begin{tikzpicture}[scale=0.5]
\tikzstyle{every node}=[font=\scriptsize]

    % Draw axes
    \draw [<->,thick] (0,5) node (yaxis) [above] {$y$}
        |- (5,0) node (xaxis) [right] {$x$};
    \node at (2.5,-1.5) {$\optcost{}(A)$};
    
        
    % Draw two intersecting lines
    
    \draw[fun2] (0,3) coordinate (b_1) -- (4,0) coordinate (b_2);
    \node[node distance = 2mm,left of=b_1] {$3$};
    \node[node distance = 2mm,below of=b_2] {$1{+}0.1$};
    
    
%%%%%%%%%%%%%%%%%%%%%%%%

\draw [<->,thick] (6,5) node (yaxis) [above] {$y$}
        |- (11,0) node (xaxis) [right] {$x$};
    
      \node at (8.5,-1.5) {$\optcost{}(B)$};
        
    % Draw two intersecting lines
    \draw[fun1] (6,4) coordinate (a_1) -- (8,0.5) coordinate (a_2) -- (9,3) coordinate (a_3) -- (10,0) coordinate (a_4);
    
    \node[node distance = 2mm,left of=a_1] {$4$};
    
    \coordinate (a_2y) at (6,0.5);
    \node[node distance = 2mm,left of=a_2y] {$0.5$};
    \draw[dashedl] (a_2y) -- (a_2);
    \coordinate (a_2x) at (8,0);
    \node[node distance = 2mm,below of=a_2x] {\rotatebox{90}{0.5}};
    \draw[dashedl] (a_2x) -- (a_2);
    
    
    \coordinate (a_3y) at (6,3);
    \node[node distance = 2mm,left of=a_3y] {$3$};
    \draw[dashedl] (a_3y) -- (a_3);
    \coordinate (a_3x) at (9,0);
    \node[node distance = 3mm,below of=a_3x] {\rotatebox{90}{$0.75$}};
    \draw[dashedl] (a_3x) -- (a_3);
    
    \node[node distance = 2mm,below of=a_4] {$1{+}0.1$};    
\end{tikzpicture}


==> figs/fun_s0_dg.tex <==

\begin{tikzpicture}[scale=0.5]
\tikzstyle{every node}=[font=\scriptsize]
%%%%%%%%%%%%%%5 Optcost of A
    \draw [<->,thick] (0,5) node (yaxis) [above] {$y$}
        |- (5,0) node (xaxis) [right] {$x$};
    \node at (2.5,-1.5) {$\optcost{}(A)$};
    
        
    
    
    \draw[fun2] (0,3) coordinate (b_1) -- (4,0) coordinate (b_2);
    \node[node distance = 2mm,left of=b_1] {$3$};
    \node[node distance = 2mm,below of=b_2] {$1$};
    
    
%%%%%%%%%%%%%%5 Optcost of B

\draw [<->,thick] (6,5) node (yaxis) [above] {$y$}
        |- (11,0) node (xaxis) [right] {$x$};
    
      \node at (8.5,-1.5) {$\optcost{}(B)$};
        
    % Draw two intersecting lines
    \draw[fun1] (6,4) coordinate (a_1) -- (8,0.5) coordinate (a_2) -- (9,3) coordinate (a_3) -- (10,0) coordinate (a_4);
    
    \node[node distance = 2mm,left of=a_1] {$4$};
    
    \coordinate (a_2y) at (6,0.5);
    \node[node distance = 2mm,left of=a_2y] {$0.5$};
    \draw[dashedl] (a_2y) -- (a_2);
    \coordinate (a_2x) at (8,0);
    \node[node distance = 2mm,below of=a_2x] {\rotatebox{90}{0.5}};
    \draw[dashedl] (a_2x) -- (a_2);
    
    
    \coordinate (a_3y) at (6,3);
    \node[node distance = 2mm,left of=a_3y] {$3$};
    \draw[dashedl] (a_3y) -- (a_3);
    \coordinate (a_3x) at (9,0);
    \node[node distance = 3mm,below of=a_3x] {\rotatebox{90}{$0.75$}};
    \draw[dashedl] (a_3x) -- (a_3);
    
    \node[node distance = 2mm,below of=a_4] {$1$};    
    
%%%%%%%%%%%%%% Optcost of C

\draw [<->,thick] (12,5) node (yaxis) [above] {$y$}
        |- (17,0) node (xaxis) [right] {$x$};
    
      \node at (14.5,-1.5) {$\optcost{}(C)$};
      
    \draw[fun3] (12,0.5) coordinate (c_1) -- (16,0.5) coordinate (c_2);  
    \node[node distance = 2mm,left of=c_1] {$0.5$};
    \draw[dashedl] (c_2) -- (16,0) node[below] {1}; 

\end{tikzpicture}


==> figs/fun_s0_dg_pre.tex <==

\begin{tikzpicture}[scale=0.5]
\tikzstyle{every node}=[font=\scriptsize]
%%%%%%%%%%%%%%5 Optcost of A
    \draw [<->,thick] (0,5) node (yaxis) [above] {$y$}
        |- (5,0) node (xaxis) [right] {$x$};
    \node at (2.5,-2) {$\begin{array}{l l}Select~only~\\ \optcost{}(A)~ at~ x=0\end{array}$};
    
        
    
    
    \draw[fun2,diminish] (0,3) coordinate (b_1) -- (4,0) coordinate (b_2);
    \node[node distance = 2mm,left of=b_1] {$3$};
    \node[node distance = 2mm,below of=b_2] {$1$};
    
    \fill[red] (b_1) circle (4pt);
    
    
%%%%%%%%%%%%%%5 Optcost of B

\draw [<->,thick] (8,5) node (yaxis) [above] {$y$}
        |- (13,0) node (xaxis) [right] {$x$};
    
      \node at (10.5,-2) {$All~of~\optcost{}(B)$};
        
    % Draw two intersecting lines
    \draw[fun1] (8,4) coordinate (a_1) -- (10,0.5) coordinate (a_2) -- (11,3) coordinate (a_3) -- (12,0) coordinate (a_4);
    
    \node[node distance = 2mm,left of=a_1] {$4$};
    
    \coordinate (a_2y) at (8,0.5);
    \node[node distance = 2mm,left of=a_2y] {$0.5$};
    \draw[dashedl] (a_2y) -- (a_2);
    \coordinate (a_2x) at (10,0);
    \node[node distance = 2mm,below of=a_2x] {\rotatebox{90}{0.5}};
    \draw[dashedl] (a_2x) -- (a_2);
    
    
    \coordinate (a_3y) at (8,3);
    \node[node distance = 2mm,left of=a_3y] {$3$};
    \draw[dashedl] (a_3y) -- (a_3);
    \coordinate (a_3x) at (11,0);
    \node[node distance = 3mm,below of=a_3x] {\rotatebox{90}{$0.75$}};
    \draw[dashedl] (a_3x) -- (a_3);
    
    \node[node distance = 2mm,below of=a_4] {$1$};    
    
%%%%%%%%%%%%%% Optcost of C

\draw [<->,thick] (16,5) node (yaxis) [above] {$y$}
        |- (21,0) node (xaxis) [right] {$x$};
    
      \node at (18.5,-2) {$\begin{array}{l l}Delay~at~l~till~x=1\\then~go~to~C\end{array}$};
      
    \draw[fun3,diminish] (16,0.5) coordinate (c_1) -- (20,0.5) coordinate (c_2);  
    \draw[rep] (16,2.5) coordinate (d_1) -- (20,0.5) coordinate (d_2);
     
%     \fill[red!10] (c_2) circle (2pt);
    \node[node distance = 2mm,left of=c_1] {$0.5$};
    \draw[dashedl] (c_2) -- (20,0) node[below] {1};
    \node[node distance = 2mm,left of=d_1] {$2.5$};

\end{tikzpicture}


==> figs/fun_s1.tex <==

\begin{tikzpicture}[scale=0.4]
\tikzstyle{every node}=[font=\scriptsize]
\hspace{-0.5cm}

    % Draw axes
    \draw [<->,thick] (0,5) node (yaxis) [above] {$y$}
        |- (5,0) node (xaxis) [right] {$x$};
    
    \node at (2.5,-1.8) {Step 1 : Superimpose};
    
   % optcost of locn B
    \draw[fun2] (0,3) coordinate (b_1) -- (4,0) coordinate (b_2);
    \node[node distance = 2mm,left of=b_1] {$3$};
    \node[node distance = 2mm,below of=b_2] {$1.1$};

    % optcost of locn A
    \draw[fun1] (0,4) coordinate (a_1) -- (2,0.5) coordinate (a_2) -- (3,3) coordinate (a_3) -- (4,0) coordinate (a_4);
    
    \node[node distance = 2mm,left of=a_1] {$4$};
    
    % intersecting points of A and B
    \coordinate (c1) at (intersection of a_1--a_2 and b_1--b_2);
        \draw[dashedl] (yaxis |- c1) node[left] {$2.25$} 
         -| (xaxis -| c1) node[below] {\rotatebox{90}{0.25}};
         
    
    \coordinate (c2) at (intersection of a_2--a_3 and b_1--b_2);
        \draw[dashedl] (yaxis |- c2) node[left] {$1.26$} 
         -| (xaxis -| c2) node[below] {\rotatebox{90}{0.57}};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \end{tikzpicture}
 


==> figs/fun_s1_O.tex <==

\begin{tikzpicture}[scale=0.5]
\tikzstyle{every node}=[font=\scriptsize]

    % Draw axes
    \draw [<->,thick] (0,5) node (yaxis) [above] {$y$}
        |- (5,0) node (xaxis) [right] {$x$};
    
    \node at (2.5,-1.8) {Step 1 : Superimpose};
    
   % optcost of locn B
    \draw[fun2] (0,3) coordinate (b_1) -- (4,0) coordinate (b_2);
    \node[node distance = 2mm,left of=b_1] {$3$};
    \node[node distance = 2mm,below of=b_2] {$1{+}0.1$};

    % optcost of locn A
    \draw[fun1] (0,4) coordinate (a_1) -- (2,0.5) coordinate (a_2) -- (3,3) coordinate (a_3) -- (4,0) coordinate (a_4);
    
    \node[node distance = 2mm,left of=a_1] {$4$};
    
    % intersecting points of A and B
    \coordinate (c1) at (intersection of a_1--a_2 and b_1--b_2);
        \draw[dashedl] (yaxis |- c1) node[left] {$2.25$} 
         -| (xaxis -| c1) node[below] {\rotatebox{90}{0.25}};
         
    
    \coordinate (c2) at (intersection of a_2--a_3 and b_1--b_2);
        \draw[dashedl] (yaxis |- c2) node[left] {$1.26$} 
         -| (xaxis -| c2) node[below] {\rotatebox{90}{0.57}};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \end{tikzpicture}
 


==> figs/fun_s1_exp.tex <==

\begin{tikzpicture}[scale=0.5,->]
\tikzstyle{every node}=[font=\scriptsize]

    % Draw axes
    \draw [<->,thick] (0,5) node (yaxis) [above] {$y$}
        |- (5,0) node (xaxis) [right] {$x$};
    
    \node at (2.5,-0.5) {Superimposition};
    
    \node at (1.6,3) (f2) {$f_2$};
    \coordinate (f2p) at (1.6,1.8);
    \draw[trans] (f2p) -- (f2);
    
    \node at (0.6,4.5) (f1) {$f_1$};
    \coordinate (f1p) at (0.4,3.3);
    \draw[trans] (f1p) -- (f1);
    
    
%     \fill[red] (f1p) circle (4pt);
   % optcost of locn B
    \draw[-,fun2] (0,3) coordinate (b_1) -- (4,0) coordinate (b_2);
    \node[node distance = 2mm,left of=b_1] {};%{$3$};
    \node[node distance = 2mm,below of=b_2] {};%{$1+0.1$};

    % optcost of locn A
    \draw[-,fun1] (0,4) coordinate (a_1) -- (2,0.5) coordinate (a_2) -- (3,3) coordinate (a_3) -- (4,0) coordinate (a_4);
    
    \node[node distance = 2mm,left of=a_1] {};%{$4$};
    
    % intersecting points of A and B
    \coordinate (c1) at (intersection of a_1--a_2 and b_1--b_2);
        \draw[-,dashedl] (yaxis |- c1) node[left] {};%{$2.25$} 
         -| (xaxis -| c1) node[below] {};%{\rotatebox{90}{0.25}};
         
    
    \coordinate (c2) at (intersection of a_2--a_3 and b_1--b_2);
        \draw[-,dashedl] (yaxis |- c2) node[left] {};%{$1.26$} 
         -| (xaxis -| c2) node[below] {};%{\rotatebox{90}{0.57}};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \end{tikzpicture}
 


==> figs/fun_s2.tex <==
 \begin{tikzpicture}[scale=0.4]
\tikzstyle{every node}=[font=\scriptsize]
\hspace{-0.5cm}

    % Draw axes
    \draw [<->,thick] (0,5) node (yaxis) [above] {$y$}
        |- (5,0) node (xaxis) [right] {$x$};
    
    \node at (2.5,-1.8) {Step 2 : Interior};
    
   % optcost of locn B
    \draw[white] (0,3) coordinate (b_1) -- (4,0) coordinate (b_2);
    \node[node distance = 2mm,left of=b_1] {$3$};
    \node[node distance = 2mm,below of=b_2] {$1.1$};

    % optcost of locn A
    \draw[white] (0,4) coordinate (a_1) -- (2,0.5) coordinate (a_2) -- (3,3) coordinate (a_3) -- (4,0) coordinate (a_4);
    
    \node[node distance = 2mm,left of=a_1] {$4$};
    
    % intersecting points of A and B
    \coordinate (c1) at (intersection of a_1--a_2 and b_1--b_2);
        \draw[dashedl] (yaxis |- c1) node[left] {$2.25$} 
         -| (xaxis -| c1) node[below] {\rotatebox{90}{0.25}};
         
    
    \coordinate (c2) at (intersection of a_2--a_3 and b_1--b_2);
        \draw[dashedl] (yaxis |- c2) node[left] {$1.26$} 
         -| (xaxis -| c2) node[below] {\rotatebox{90}{0.57}};
    
    
    \draw[fun2] (b_1) -- (c1);
    \draw[fun1]  (c1) -- (a_2) -- (c2);
    \draw[fun2] (c2) -- (b_2);
    
\end{tikzpicture}



==> figs/fun_s2_O.tex <==
 \begin{tikzpicture}[scale=0.5]
\tikzstyle{every node}=[font=\scriptsize]
    % Draw axes
    \draw [<->,thick] (0,5) node (yaxis) [above] {$y$}
        |- (5,0) node (xaxis) [right] {$x$};
    
    \node at (2.5,-1.8) {Step 2 : Interior};
    
   % optcost of locn B
    \draw[white] (0,3) coordinate (b_1) -- (4,0) coordinate (b_2);
    \node[node distance = 2mm,left of=b_1] {$3$};
    \node[node distance = 2mm,below of=b_2] {$1{+}0.1$};

    % optcost of locn A
    \draw[white] (0,4) coordinate (a_1) -- (2,0.5) coordinate (a_2) -- (3,3) coordinate (a_3) -- (4,0) coordinate (a_4);
    
    \node[node distance = 2mm,left of=a_1] {$4$};
    
    % intersecting points of A and B
    \coordinate (c1) at (intersection of a_1--a_2 and b_1--b_2);
        \draw[dashedl] (yaxis |- c1) node[left] {$2.25$} 
         -| (xaxis -| c1) node[below] {\rotatebox{90}{0.25}};
         
    
    \coordinate (c2) at (intersection of a_2--a_3 and b_1--b_2);
        \draw[dashedl] (yaxis |- c2) node[left] {$1.26$} 
         -| (xaxis -| c2) node[below] {\rotatebox{90}{0.57}};
    
    
    \draw[fun2] (b_1) -- (c1);
    \draw[fun1]  (c1) -- (a_2) -- (c2);
    \draw[fun2] (c2) -- (b_2);
    
\end{tikzpicture}



==> figs/fun_s2_exp.tex <==
 \begin{tikzpicture}[scale=0.5]
\tikzstyle{every node}=[font=\scriptsize]
    % Draw axes
    \draw [<->,thick] (0,4) node (yaxis) [above] {$y$}
        |- (5,0) node (xaxis) [right] {$x$};
    
    \node at (2.5,-0.5) {Interior};
    
   % optcost of locn B
    \draw[white] (0,3) coordinate (b_1) -- (4,0) coordinate (b_2);
    \node[node distance = 2mm,left of=b_1] {};% {$3$};
    \node[node distance = 2mm,below of=b_2] {};%{$1+0.1$};

    % optcost of locn A
    \draw[white] (0,4) coordinate (a_1) -- (2,0.5) coordinate (a_2) -- (3,3) coordinate (a_3) -- (4,0) coordinate (a_4);
    
    \node[node distance = 2mm,left of=a_1] {};%{$4$};
    
    % intersecting points of A and B
    \coordinate (c1) at (intersection of a_1--a_2 and b_1--b_2);
        \draw[dashedl] (yaxis |- c1) node[left] {};%{$2.25$} 
         -| (xaxis -| c1) node[below] {};%{\rotatebox{90}{0.25}};
         
    
    \coordinate (c2) at (intersection of a_2--a_3 and b_1--b_2);
        \draw[dashedl] (yaxis |- c2) node[left] {};%{$1.26$} 
         -| (xaxis -| c2) node[below] {};%{\rotatebox{90}{0.57}};
    
    
    \draw[fun2] (b_1) -- (c1);
    \draw[fun1]  (c1) -- (a_2) -- (c2);
    \draw[fun2] (c2) -- (b_2);
    
\end{tikzpicture}



==> figs/fun_s3.tex <==

 \begin{tikzpicture}[scale=0.4]
\tikzstyle{every node}=[font=\scriptsize]

    % Draw axes
    \draw [<->,thick] (0,4.5) node (yaxis) [above] {$y$}
        |- (5,0) node (xaxis) [right] {$x$};

        \node at (2.5,-1.5) {Step 3 : Selectively Replace};
    
   % optcost of locn B
    \draw[white] (0,3) coordinate (b_1) -- (4,0) coordinate (b_2);
    \node[node distance = 3mm,below of=b_2] {\rotatebox{90}{$1.1$}};

    % optcost of locn A
    \draw[white] (0,4) coordinate (a_1) -- (2,0.5) coordinate (a_2) -- (3,3) coordinate (a_3) -- (4,0) coordinate (a_4);
    
    % intersecting points of A and B
    \coordinate (c1) at (intersection of a_1--a_2 and b_1--b_2);
         
    
    \coordinate (c2) at (intersection of a_2--a_3 and b_1--b_2);
    
    %%%%%% interior with respective slopes
    \draw[fun2] (b_1) -- (c1) node[above]{\rotatebox{45}{$-3$}};
     
    \draw[fun1]  (c1) -- (a_2) node[pos=0.5,above] {\rotatebox{45}{$-7$}};
    
    \draw[fun1]  (a_2)-- (c2) node[sloped,pos=1,above]{$10$};%{\rotatebox{45}{$10$}};
    \draw[fun2] (c2) -- (b_2) node[above,pos=0.5]{\rotatebox{45}{$-3$}};

    
    %%%%%%%% replace 
    \draw[rep] (0,2.75) coordinate (d1) -- (c1);
     \node[node distance = 3mm,left of=d1] {$2.75$};
     
    \draw[rep] (0,1.5) coordinate (d2) -- (a_2);
    \node[node distance = 2mm,left of=d2] {$1.5$};
     
    \coordinate (d) at (0,2);
    \coordinate (d3) at (intersection of d--a_4 and a_2--a_3);
    \draw[rep] (d3)  -- (a_4);
    
    
\end{tikzpicture}


==> figs/fun_s3_O.tex <==

 \begin{tikzpicture}[scale=0.5]
\tikzstyle{every node}=[font=\scriptsize]

    % Draw axes
    \draw [<->,thick] (0,5) node (yaxis) [above] {$y$}
        |- (5,0) node (xaxis) [right] {$x$};

        \node at (2.5,-1.5) {Step 3 : Selectively Replace};
    
   % optcost of locn B
    \draw[white] (0,3) coordinate (b_1) -- (4,0) coordinate (b_2);
    \node[node distance = 2mm,below of=b_2] {\rotatebox{90}{$1{+}\0.1$}};

    % optcost of locn A
    \draw[white] (0,4) coordinate (a_1) -- (2,0.5) coordinate (a_2) -- (3,3) coordinate (a_3) -- (4,0) coordinate (a_4);
    
    % intersecting points of A and B
    \coordinate (c1) at (intersection of a_1--a_2 and b_1--b_2);
         
    
    \coordinate (c2) at (intersection of a_2--a_3 and b_1--b_2);
    
    %%%%%% interior with respective slopes
    \draw[fun2] (b_1) -- (c1) node[above]{\rotatebox{45}{$-3$}};
     
    \draw[fun1]  (c1) -- (a_2) node[pos=0.5,above] {\rotatebox{45}{$-7$}};
    
    \draw[fun1]  (a_2)-- (c2) node[sloped,pos=1,above]{$10$};%{\rotatebox{45}{$10$}};
    \draw[fun2] (c2) -- (b_2) node[above,pos=0.5]{\rotatebox{45}{$-3$}};

    
    %%%%%%%% replace 
    \draw[rep] (0,2.75) coordinate (d1) -- (c1);
     \node[node distance = 3mm,left of=d1] {$2.75$};
     
    \draw[rep] (0,1.5) coordinate (d2) -- (a_2);
    \node[node distance = 2mm,left of=d2] {$1.5$};
     
    \coordinate (d) at (0,2);
    \coordinate (d3) at (intersection of d--a_4 and a_2--a_3);
    \draw[rep] (d3)  -- (a_4);
    
    
\end{tikzpicture}


==> figs/fun_s3_new.tex <==

 \begin{tikzpicture}[scale=0.5]
\tikzstyle{every node}=[font=\scriptsize]

    % Draw axes
    \draw [<->,thick] (0,4) node (yaxis) [above] {$y$}
        |- (5,0) node (xaxis) [right] {$x$};

        \node at (2.5,-1.5) {Step 3 : Selectively Replace};
    
   % optcost of locn B
    \draw[white] (0,3) coordinate (b_1) -- (4,0) coordinate (b_2);
    \node[node distance = 2mm,below of=b_2] {\rotatebox{90}{$1.1$}};

    % optcost of locn A
    \draw[white] (0,4) coordinate (a_1) -- (2,0.5) coordinate (a_2) -- (3,3) coordinate (a_3) -- (4,0) coordinate (a_4);
    
    % intersecting points of A and B
    \coordinate (c1) at (intersection of a_1--a_2 and b_1--b_2);
         
    
    \coordinate (c2) at (intersection of a_2--a_3 and b_1--b_2);
    
    %%%%%% interior with respective slopes
    \draw[fun2] (b_1) -- (c1) node[above]{\rotatebox{45}{$-3$}};
     
    \draw[fun1]  (c1) -- (a_2) node[pos=0.5,above] {\rotatebox{45}{$-7$}};
    
    \draw[fun1]  (a_2)-- (c2) node[sloped,pos=1,above]{$10$};%{\rotatebox{45}{$10$}};
    \draw[fun2] (c2) -- (b_2) node[above,pos=0.5]{\rotatebox{45}{$-3$}};

    
    %%%%%%%% replace 
%     \draw[rep] (0,2.75) coordinate (d1) -- (c1);
%      \node[node distance = 3mm,left of=d1] {$2.75$};
     
    \draw[rep] (0,1.5) coordinate (d2) -- (a_2);
    \node[node distance = 2mm,left of=d2] {$1.5$};
%      
%     \coordinate (d) at (0,2);
%     \coordinate (d3) at (intersection of d--a_4 and a_2--a_3);
%     \draw[rep] (d3)  -- (a_4);
%     

     \coordinate (da) at (3.6,0.3); %at x = (1-\delta )* 4 , a1 -- a_4 yeilds 0.3
     \coordinate (db) at (3.6,0);
     \node[node distance=2mm, below of=db]{\rotatebox{90}{$0.9$}};
     \draw[dashedl] (db) -- (da);
     \coordinate (dc) at (0,2); % just a line  x=0.5     
     \coordinate (d3) at (intersection of dc--da and a_2--a_3);
     \draw[rep] (d3) -- (da);
     
\end{tikzpicture}


==> figs/fun_s4.tex <==

 \begin{tikzpicture}[scale=0.4]
\tikzstyle{every node}=[font=\scriptsize]
\hspace{-0.5cm}
    % Draw axes
    \draw [<->,thick] (0,4) node (yaxis) [above] {$y$}
        |- (5,0) node (xaxis) [right] {$x$};
    
    \node at (2.5,-1.5) {Step 4 : Interior};    
    
   % optcost of locn B
    \draw[white] (0,3) coordinate (b_1) -- (4,0) coordinate (b_2);
    \node[node distance = 2mm,below of=b_2] {\rotatebox{90}{$1.1$}};

    % optcost of locn A
    \draw[white] (0,4) coordinate (a_1) -- (2,0.5) coordinate (a_2) -- (3,3) coordinate (a_3) -- (4,0) coordinate (a_4);
    
     
    \draw[rep] (0,1.5) coordinate (d2) -- (a_2);
    \node[node distance = 2mm,left of=d2] {$1.5$};
     
    
    \coordinate (d) at (0,2);
    \coordinate (d3) at (intersection of d--a_4 and a_2--a_3);
    
    \draw[fun1]  (a_2)-- (d3);
   
    
    
     \coordinate (da) at (3.6,0.3); %at x = (1-\delta )* 4 , a1 -- a_4 yeilds 0.3
     \coordinate (db) at (3.6,0);
     \coordinate (dc) at (0,2); % just a line  x=0.5     
     \coordinate (d3) at (intersection of dc--da and a_2--a_3);
     \draw[rep] (d3) -- (da);
     
     \draw[fun2] (da) -- (a_4);
    
    
\end{tikzpicture}


==> figs/fun_s4_O.tex <==

 \begin{tikzpicture}[scale=0.5]
\tikzstyle{every node}=[font=\scriptsize]
\hspace{-0.5cm}
    % Draw axes
    \draw [<->,thick] (0,5) node (yaxis) [above] {$y$}
        |- (5,0) node (xaxis) [right] {$x$};
    
    \node at (2.5,-1.5) {Step 4 : Interior};    
    
   % optcost of locn B
    \draw[white] (0,3) coordinate (b_1) -- (4,0) coordinate (b_2);
    \node[node distance = 2mm,below of=b_2] {$1+0.1$};

    % optcost of locn A
    \draw[white] (0,4) coordinate (a_1) -- (2,0.5) coordinate (a_2) -- (3,3) coordinate (a_3) -- (4,0) coordinate (a_4);
    
     
    \draw[rep] (0,1.5) coordinate (d2) -- (a_2);
    \node[node distance = 2mm,left of=d2] {$1.5$};
     
    
    \coordinate (d) at (0,2);
    \coordinate (d3) at (intersection of d--a_4 and a_2--a_3);
    
    \draw[fun1]  (a_2)-- (d3);
   
    
    
     \coordinate (da) at (3.6,0.3); %at x = (1-\delta )* 4 , a1 -- a_4 yeilds 0.3
     \coordinate (db) at (3.6,0);
     \coordinate (dc) at (0,2); % just a line  x=0.5     
     \coordinate (d3) at (intersection of dc--da and a_2--a_3);
     \draw[rep] (d3) -- (da);
     
     \draw[fun2] (da) -- (a_4);
    
    
\end{tikzpicture}


==> figs/increment-app.tex <==
\begin{figure}[h]
\begin{center}

% \input{../figs/undec_tb_inc_module.tex}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,  semithick,scale=0.9]

\node at (-2,1.5) (n) {$\mathbf{Module : Increment~C_1}$};

  \node at (-4.5,0) (i) {};
  
  \node[locr] at (-3,0) (l1) {$0$} ;
  \node[locLabel] () [above of =l1] {$A$};

  \node[locr] at (-1.5,0) (l2) {$0$} ;
  \node[locLabel] () [above of =l2] {$B$};
  
  
  \node[locr] at (0,0) (l3) {$0$} ;
  \node[locLabel] () [above of =l3] {$C$};
  
  
  \node[locr] at (1.5,0) (l4) {$0$} ;
  \node[locLabel] () [above of =l4] {$D$};
  
  \node[widget] at (4,0) (c) {$mChoice$};

  \node[locr] at (6.5,0) (l5) {$0$} ;
  \node[locLabel] () [above of =l5] {$E$};

  \node[widget] at (9,1) (r) {$Restore_{Inc}^{C_1C_2}$};
  \node[widget] at (9,-1) (s) {$Restore_{Inc}^{C_2C_1}$};
  
  \node[locr] at (11.5,0) (l6) {0};
  \node[locLabel] () [above of = l6] {$F$};
  
    
  \draw[trans,dashed] (i) -- (l1)node[midway,above]{$x_2{=}0$}node[midway,below]{$\set{y_2}$};
  \draw[trans,dashed] (l1) -- (l2)node[midway,above]{$x_1{=}1$}node[midway,below]{$\set{x_2}$};
  \draw[trans,dashed] (l2) -- (l3)node[midway,above]{$x_2{=}0$}node[midway,below]{$\set{x_1}$};  
  \draw[trans] (l3) -- (l4)node[midway,above]{$x_1 \le 1$}node[midway,below]{$\set{x_1}$};  
  \draw[trans,dashed] (l4) -- (c)node[midway,above]{$y_1=1$} node[midway,below]{$\set{y_2}$};
  \draw[trans,dashed] (c) -- (l5)node[midway,above]{$y_1=0$} node[midway,below]{$\set{x_2,y_2}$};
  \draw[trans,dashed] (l5) -- (r)node[midway,sloped,above]{$y_1{=}0$};
  \draw[trans,dashed] (l5) -- (s)node[midway,sloped,above]{$y_1{=}0$};
  \draw[trans,dashed] (r) -- (l6)node[midway,sloped,above]{$y_1{=}0$};
  \draw[trans,dashed] (s) -- (l6)node[midway,sloped,above]{$y_1{=}0$};
  
   \node[widget] at (4,-2) (c2) {$Choice$};

   \node[widget] at (2.5,-4) (F) {$Test~Inc^{C_1}_{<}$};

    \node[widget] at (5.5,-4) (G) {$Test~Inc^{C_1}_{>}$};
 
 
  \draw[trans,dashed] (c) -- (c2)node[midway,left]{$y_1{=}0$};
  \draw[trans,dashed] (c2) -- (F)node[midway,sloped,above]{$y_1{=}0$};
  \draw[trans,dashed] (c2) -- (G)node[midway,sloped,above]{$y_1{=}0$};
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  Test~Inc^{C_1}_> %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  \node at (-3,-6) (j) {$\mathbf{Test~Inc^{C_1}_{>}}$};
  
  \node at (-1.5,-6) (j) {};
  
  \node[locr] at (0,-6) (L) {1} ;
  \node[locLabel] () [above of =L] {$A'$};
   
   \node[locr] at (1.7,-6) (M) {-$1$};
   \node[locLabel] () [above of = M] {$B'$};

   \node[locr, accepting] at (3.4,-6) (N) {0};
   \node[locLabel] () [above of = N] {$C'$};
  
%   \node[locr,accepting] at (5.1,-6) (O) {0};
%   \node[locLabel] () [above of = O] {$D$};
  
  \draw[trans,dashed] (j) -- (L)node[midway,above]{$y_1{=}0$};
  \draw[trans,dashed] (L) -- (M)node[midway,above]{$x_1{=}7$};
  \draw[trans,dashed] (M) -- (N)node[midway,above]{$x_2{=}8$};

%  \draw[trans,dashed] (N) -- (O)node[midway,above]{$y_1{=}1$};  
  
  
\end{tikzpicture}

\caption{$\mathbf{Increment~C_1~module}$ : 
Module simulating increment of counter $C_1$.
The module keeps the fractional part of the
clock $z$ unchanged.
} 
\label{fig_incrementapp}
\end{center}
\end{figure}


==> figs/increment_new.tex <==
\begin{figure}[t]
\begin{center}
% \vspace{-0.7cm}
% \input{../figs/undec_tb_inc_module.tex}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,  semithick,scale=0.9]
% \tikzstyle{every node}[font=\scriptsize]
    
% \node at (-2,1.5) (n) {$\mathbf{Module : Increment~C_1}$};

  \node at (-4.5,0) (i) {};
  
  \node[locr] at (-3,0) (l1) {$0$} ;
  \node[locLabel] () [above of =l1] {$A$};

  \node[locr] at (-1.5,0) (l2) {$0$} ;
  \node[locLabel] () [above of =l2] {$B$};
  
  
  \node[locr] at (0,0) (l3) {$0$} ;
  \node[locLabel] () [above of =l3] {$C$};
  
  
  \node[locr] at (1.5,0) (l4) {$0$} ;
  \node[locLabel] () [above of =l4] {$D$};
  
  \node[widget] at (3.5,0) (c) {$mChoice$};

  \node[locr] at (5.75,0) (l5) {$0$} ;
  \node[locLabel] () [above of =l5] {$E$};

  \node[widget] at (8,1) (r) {$Restore_{Inc}^{C_1C_2}$};
  \node[widget] at (8,-1) (s) {$Restore_{Inc}^{C_2C_1}$};
  
  \node[locr] at (10.3,0) (l6) {0};
  \node[locLabel] () [above of = l6] {$F$};
  
    
  \draw[trans,dashed] (i) -- (l1)node[midway,above]{$x_2{=}0$}node[midway,below]{$\set{y_2}$};
  \draw[trans,dashed] (l1) -- (l2)node[midway,above]{$x_1{=}1$}node[midway,below]{$\set{x_2}$};
  \draw[trans,dashed] (l2) -- (l3)node[midway,above]{$x_2{=}0$}node[midway,below]{$\set{x_1}$};  
  \draw[trans] (l3) -- (l4)node[midway,above]{$x_1 {\le} 1$}node[midway,below]{$\set{x_1}$};  
  \draw[trans,dashed] (l4) -- (c)node[midway,above]{$y_1{=}1$} node[midway,below]{$\set{y_2}$};
  \draw[trans,dashed] (c) -- (l5)node[midway,above]{$y_1{=}0$} node[midway,below]{$\set{x_2,y_2}$};
  \draw[trans,dashed] (l5) -- (r)node[midway,sloped,above]{$y_1{=}0$};
  \draw[trans,dashed] (l5) -- (s)node[midway,sloped,above]{$y_1{=}0$};
  \draw[trans,dashed] (r) -- (l6)node[midway,sloped,above]{$y_1{=}0$};
  \draw[trans,dashed] (s) -- (l6)node[midway,sloped,above]{$y_1{=}0$};
  
   \node[widget] at (3.5,-2) (c2) {$Choice$};

   \node[widget,fill=yellow!20] at (6.3,-2) (F) {$Test~Inc^{C_1}_{<}$};

%     \node[widget] at (2.5,-2) (G) {$Test~Inc^{C_1}_{>}$};
 
 
  \draw[trans,dashed] (c) -- (c2)node[midway,left]{$y_1{=}0$};
  \draw[trans,dashed] (c2) -- (F)node[midway,sloped,above]{$y_1{=}0$};
%   \draw[trans,dashed] (c2) -- (G)node[midway,sloped,above]{$y_1{=}0$};
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  Test~Inc^{C_1}_> %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  

\draw[dashed,fill=yellow!20,draw=gray,rounded corners=10pt] (-4.7,-1.2) rectangle (2,-2.5);
   \node at (-3.5,-2.75) (j) {$\mathbf{Test~Inc^{C_1}_{>}}$};

%   \node at (2.5,-2) (j) {};
  
  \node[locr] at (1.5,-2) (L) {1} ;
  \node[locLabel] () [above of =L] {$A'$};
   
   \node[locr] at (0,-2) (M) {0};
   \node[locLabel] () [above of = M] {$B'$};

   \node[locr] at (-1.5,-2) (N) {1};
   \node[locLabel] () [above of = N] {$C'$};
  
   \node[locr] at (-3,-2) (O) {1};
   \node[locLabel] () [above of = O] {$D'$};
  
  
  \node[triangle] at (-4.5,-2)(T){0};
   %\node[locLabel] () [above of = N] {$C'$};
%   \node[locr,accepting] at (5.1,-6) (O) {0};
%   \node[locLabel] () [above of = O] {$D$};
  
  \draw[trans,dashed] (c2) -- (L)node[midway,above]{$y_1{=}0$};
  \draw[trans,dashed] (L) -- (M)node[midway,above]{$x_1{=}7$};
  \draw[trans,dashed] (L) -- (M)node[midway,below]{$\{x_1\}$};
  \draw[trans,dashed] (M) -- (N)node[midway,above]{$x_2{=}8$};
  \draw[trans,dashed] (N) -- (O)node[midway,above]{$x_1{=}1$};
\draw[trans,dashed] (N) -- (O)node[midway,below]{$\{x_1\}$};
\draw[trans,dashed] (O) -- (T)node[midway,above]{$x_1{=}1$};


%  \draw[trans,dashed] (N) -- (O)node[midway,above]{$y_1{=}1$};  
  
\end{tikzpicture}
%\vspace{-0.5cm}  

\caption{$\mathbf{Increment~C_1~module}$ : 
% Module simulating increment of counter $C_1$.
The module keeps the fractional part of the
clock $z$ unchanged. The dashed edges represent 
unperturbed edges (detailed in Appendix \ref{app:undec}).
} 
\label{fig_increment}
\end{center}
\end{figure}


==> figs/mchoice.tex <==
\begin{figure}[h]
\begin{center}

% \input{../figs/undec_tb_inc_module.tex}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,  semithick,scale=0.9]

  \node at (-1.5, 2) (n) {$\mathbf{Module : mChoice}$};
  \node at (-1.5,0) (i) {};
  
  \node[locr] (A) {$0$} ;
  \node[locLabel] () [above of =A] {$A$};
   
   \node[locr] at (1.7,0) (B) {0};
   \node[locLabel] () [above of = B] {$B$};
  
  \node[locr] at (3.4,-1.75) (C1){$0$}; 
  \node[locLabel] () [below of = C1] {$C_1$};
  
  \node[locr] at (3.4,1.85)(C2){$0$};
  \node[locLabel] () [above of = C2] {$C_2$};
  
  \node[locr] at (5.1,-1.75)(L1){$0$};
  \node[locLabel] () [below of = L1] {$L_1$};
  
  \node[locr] at (5.1,1.85)(L2){$0$};
  \node[locLabel] () [above of = L2] {$L_2$};
  
%   \node[accepting,locr] at (5.1,0)(T){\small{${-}1$}};
% \path (T) edge [loop left] node {} (T);
  \node[triangle] at (5.1,0)(T){0};
  
  \node[] at (6.8,-1.75)(F1){};
  \node[] at (6.8,1.85)(F2){};
    
  \draw[trans] (i) -- (A)node[midway,above]{$y_1{=}1$};
  \draw[trans] (i) -- (A)node[midway,below]{$\set{y_2}$};
  \draw[trans] (A) -- (B)node[midway,above]{$y_1{=}2$} node[midway,below]{$\set{y_1}$};
  \draw[trans] (B) -- (C1)node[midway,sloped,above]{$y_1{=}1$} node[midway,sloped,below]{$y_2{\leq}2$};
  \draw[trans] (B) -- (C2)node[midway,sloped,above]{$y_1{=}1$} node[midway,sloped,below]{$y_2{>}2$};
  \draw[trans] (C1) -- (L1)node[midway,above]{$y_2{=}3$} node[midway,below]{$\set{y_1}$};
  \draw[trans] (C2) -- (L2)node[midway,above]{$y_2{=}3$} node[midway,below]{$\set{y_1}$};
  \draw[trans] (L1) -- (T)node[midway,left]{$y_2{=}4$} node[midway,right]{$y_1{\neq}1$};
  \draw[trans] (L2) -- (T)node[midway,left]{$y_2{=}4$} node[midway,right]{$y_1{\neq}1$};

  
  
  \draw[trans] (L1) -- (F1)node[midway,above]{$y_1{=}0$} node[midway,below]{$\set{y_2}$};
  \draw[trans] (L2) -- (F2)node[midway,above]{$y_1{=}0$} node[midway,below]{$\set{y_2}$};

\end{tikzpicture}

\caption{mChoice module: The mChoice (modified choice) module is the
same as the Choice module except for the fact that
here the value of clock $y_1$ is 1 upon entry.}
\label{fig_mchoice_module}
\end{center}
\end{figure}


==> figs/mem_optimal_strat.tex <==
\begin{figure}
\begin{center}

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,  semithick,scale=0.9]
\tikzstyle{every node}=[font=\scriptsize]

    \node[max] at (0,1) (l) {$2$};
    \node[locLabel] () [above of = l]{$x{\leq}1$};
    \node[locLabel] () [below of = l]{$l$};
    
    \node[min] at (2,-1) (A) {$1$};
    
    \node[accepting,min] at (4,1) (T) {};
  
  \draw[trans] (l) -- (A) node[sloped,midway,above] {$x{<}1$} node[sloped,midway,below]{$\set{x}$};  
  \draw[trans] (A) -- (T) node[sloped,midway,above] {$x{>}0$};   
  \draw[trans] (l) -- (T) node[sloped,midway,above] {$x{=}1$};  
  \end{tikzpicture}
  \caption{PTG where optimal strategies need memory \cite{BouLar06}. state $(l,0,0)$ is winning for Player~1 with optimal cost 
  2 but no memoryless strategy can achieve it.}
  \label{memeg}
 
\end{center}
  \end{figure}



==> figs/noneg-ex.tex <==
 %\begin{figure}[h]
 %\begin{center}
 
   %\begin{wrapfigure}{L}{3.2cm}
   %\scalebox{.8}{
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm, semithick]
\tikzstyle{every state}=[minimum size=1em]
 % \node[state,draw=white] at (-1,0)(S){$a$};
   \node[state,initial, initial where=above, initial text=$x<1$] at (0,12) (A) {-1} ;
  \node[max] at (3,12) (B) {1} ;
  \node[state,initial,initial where=above, initial text=$x<1$] at (0,10) (C) {-1} ;
  \node[max] at (3,10) (D) {1} ;
  \node[triangle] at (0,8) (E) {0} ;
        \path(A) edge[bend left]  node[midway,above] {$x<1$} (B);
        \path(A) edge[bend left]  node[midway,below] {$x:=0$} (B);
\path(B) edge[bend left]  node [midway,above] {$x<1$}(A);
\path(B) edge[bend left]  node [midway,above] {}(A);

\path(C) edge[bend left]  node[midway,above] {$x=1$} (D);
       \path(C) edge[bend left]  node[midway,below] {$y:=0$} (D);
\path(D) edge[bend left]  node [midway,above] {$x<1$}(E);
\path(D) edge[bend left]  node [midway,below] {$y=0$}(E);
\path(D) edge[bend left]  node [midway,above] {$x=1,y=0$}(C);
\path(D) edge[bend left]  node [midway,below] {$x:=0$}(C);



\end{tikzpicture}
%}
%\end{wrapfigure}
 
%   \end{center}
% \caption{Cycles with accumulated value non-negative and negative respectively}
 %\label{noneg}
 %\end{figure}

==> figs/ptg.tex <==
 
 % \begin{wrapfigure}{L}{6cm}
  % \scalebox{.8}{
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,  semithick,scale=0.9]
%\node[fill=yellow] at (-26,20) {$\rtg$};
%\node[fill=yellow] at (-27,17.5) {$\ptg$};
    \node[min] at (-29,17.4) (A) {$k$};
  \node[locLabel] () [above of =A] {$A$};
  \node[cdel] () [below of=A] {$t$};

  \node[min] at (-27,17.4) (B) {$k'$};
  \node[locLabel] () [above of =B] {$B$};

  \draw[trans] (A) -- (B) node[midway,above] {$e$} node[midway,below] {$g,r$};

 %\node at (-20,-15) {dwell time PTG $\ptg$};
\node[min] at (-30.5,15) (Ap) {$k$};
  \node[locLabel] () [above of =Ap] {$A$};
  \node[cdel] () [below of=Ap] {$t-\delta$};

  \node[max] at (-29,15) (mu) {$0$};
  \node[locLabel] () [above of =mu] {$\urg{A,e}$};
  \node[del] () [below of=mu] {$0$};

  \node[max] at (-27.5,14) (mp) {$k$};
  \node[locLabel] () [above of =mp] {$\posP{(A,e)}$};
  \node[del] () [below of=mp] {$[\delta,2\delta]$};

  \node[max] at (-27.5,16) (mn) {$k$};
  \node[locLabel] () [above of =mn] {$\negP{(A,e)}$};
  \node[del] () [below of=mn] {$[0,\delta]$};

  \node[min] at (-26,15) (Bp) {$k'$};
  \node[locLabel] () [above of =Bp] {$B$};
  
  
  \draw[trans] (Ap)--(mu) node[midway,above] {$g'$};
    \draw[trans] (mu)--(mp) node[midway,above] {};
  \draw[trans] (mu)--(mn) node[midway,above] {};
  \draw[trans] (mp)--(Bp) node[midway,above] {};
  \draw[trans] (mp)--(Bp) node[midway,below] {$r$};
  \draw[trans] (mn)--(Bp) node[midway,below] {$r$};
  \draw[trans] (mn)--(Bp) node[midway,above] {};
\end{tikzpicture}
%}
 % \end{wrapfigure}

==> figs/ptg_app.tex <==
 
 % \begin{wrapfigure}{L}{6cm}
  % \scalebox{.8}{
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,  semithick,scale=0.9]
%\node[fill=yellow] at (-26,20) {$\rtg$};
%\node[fill=yellow] at (-27,17.5) {$\ptg$};
    \node[min] at (-29,17.4) (A) {$k$};
  \node[locLabel] () [above of =A] {$A$};
  \node[cdel] () [below of=A] {$t$};

  \node[min] at (-27,17.4) (B) {$k'$};
  \node[locLabel] () [above of =B] {$B$};

  \draw[trans] (A) -- (B) node[midway,above] {$e$} node[midway,below] {$g,r$};

 %\node at (-20,-15) {dwell time PTG $\ptg$};
\node[min] at (-31,15) (Ap) {$k$};
  \node[locLabel] () [above of =Ap] {$A$};
  \node[cdel] () [below of=Ap] {$t-\delta$};

  \node[max] at (-29,15) (mu) {$0$};
  \node[locLabel] () [above of =mu] {$\urg{A,e}$};
  \node[del] () [below of=mu] {$0$};

  \node[max] at (-27,14) (mp) {$k$};
  \node[locLabel] () [above of =mp] {$\posP{(A,e)}$};
  \node[del] () [below of=mp] {$[\delta,2\delta]$};

  \node[max] at (-27,16) (mn) {$k$};
  \node[locLabel] () [above of =mn] {$\negP{(A,e)}$};
  \node[del] () [below of=mn] {$[0,\delta]$};

  \node[min] at (-24,15) (Bp) {$k'$};
  \node[locLabel] () [above of =Bp] {$B$};
  
  
  \draw[trans] (Ap)--(mu) node[midway,above] {$g'$};
    \draw[trans] (mu)--(mp) node[midway,above] {$ep$};
  \draw[trans] (mu)--(mn) node[midway,above] {$en$};
  \draw[trans] (mp)--(Bp) node[midway,above] {$epo$};
  \draw[trans] (mp)--(Bp) node[midway,below] {$r$};
  \draw[trans] (mn)--(Bp) node[midway,below] {$r$};
  \draw[trans] (mn)--(Bp) node[midway,above] {$eno$};
\end{tikzpicture}
%}
 % \end{wrapfigure}

==> figs/resetfree_FR.tex <==
\begin{tikzpicture}[->]
 \node[cloud, draw,cloud puffs=10,cloud puff arc=120, aspect=2, inner ysep=1.6em,fill=black!20] at (0,0) {$\frptg_i$};
 \node[cloud, draw,cloud puffs=10,cloud puff arc=120, aspect=2, inner ysep=1.6em,fill=black!20] at (0,-3) {$\frptg_{i+1}$};
  \node[max,fill=purple!20] at (1.3,0) (A) {$1$};
   \node[locLabel] () [above of =A] {$\posP{(A,e)}_{b}$};
\node[triangle] at (4,0)(F){$B_b$};

\node[max,fill=purple!20] at (1.3,-3) (B) {$1$};
\node[locLabel] () [below of =B] {$\zeroP{(A,e)}_{b+1}$};
%   \node[locLabel] () [above of =Ap] {$A$};

 \draw[trans] (A)--(F) node[midway,above] {$e_2,x {<}1$} node[midway,below] {};
 \draw[trans] (A)--(B) node[midway,left] {$e_1,x {\geq}1$} node[midway,right] {$[x]:=0$};
 
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   \draw [<->,thick] (5,1) node (yaxis) [above] {}
        |- (7,-1) node (xaxis) [right] {$x$};
        \node[cf] at (5.6,0.5) (f2) {$f$};
  %  \coordinate (f2p) at (1.6,1.8);
    %\draw[trans] (f2p) -- (f2);
%     \fill[red] (f1p) circle (4pt);
   % optcost of locn B
    \draw[-|,cf] (5,0) coordinate (b_1) -- (6.5,0) coordinate (b_2);
    \node[node distance = 2mm,left of=b_1] {$1$};
%     \node[node distance = 2mm,below of=b_2] {$0.5$};
    \coordinate (b_2p) at (6.5,-1);
    \node[node distance = 2mm,below of=b_2p] {$1{+}\delta$};
%      \fill[red] (b_1) circle (2pt);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   \draw [<->,thick] (3,-2) node (yaxis) [above] {}
        |- (5,-4) node (xaxis) [right] {$x$};
        \node at (4,-5) (f2) {$OptCost~of~\zeroP{(A,e)}_{b+1}$};
  %  \coordinate (f2p) at (1.6,1.8);
    %\draw[trans] (f2p) -- (f2);
%     \fill[red] (f1p) circle (4pt);
   % optcost of locn B
    \draw[-|,fun1] (3,-3) coordinate (c_1) -- (4.5,-4) coordinate (c_2);
    \node[node distance = 2mm,left of=c_1] {$1.2$};
     \node[node distance = 2mm,below of=c_2] {$1{+}\delta$};
    \draw[-|,red,dashed] (3.2,-2) -- (3.2,-4) coordinate (c_3);
     \node[node distance = 2mm,below of=c_3] {{$\delta{=}0.2$}};
%       \fill[red] (c_1) circle (2pt);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   \draw [<->,thick] (6,-1.5) node (yaxis) [above] {}
        |- (9,-4) node (xaxis) [right] {$x$};
        \node at (7.5,-5) (f2) {$\begin{array}{c}Cost~of~taking ~e_1 \\ from~\posP{(A,e)}_{b}\end{array}$};
  %  \coordinate (f2p) at (1.6,1.8);
    %\draw[trans] (f2p) -- (f2);
%     \fill[red] (f1p) circle (4pt);
   % optcost of locn B
    \draw[-,fun1] (7.5,-3) coordinate (c_1) -- (7.75,-3.5) coordinate (c_2);
     \draw[-,dashedl] (c_1) -- (6,-3) coordinate (c_4); 
    \node[node distance = 2mm,left of=c_4] {$1.2$};
%      \node[node distance = 2mm,below of=c_2] {$1$};
     \draw[-,dashedl] (c_2) -- (7.75,-4) coordinate (c_3);
     \node[node distance = 2mm,below of=c_3] {$1{+}\delta$};
    \draw[-,fun2] (6,-2) coordinate (c_5) -- (c_1);
    \node[node distance = 2mm,left of=c_5] {$2.2$};
%   
\end{tikzpicture}


==> figs/resetfree_Norm.tex <==
\begin{tikzpicture}[->]
 \node[cloud, draw,cloud puffs=10,cloud puff arc=120, aspect=2, inner ysep=1em,fill=black!20] at (0,0) {$\frptg_i$};
 \node[cloud, draw,cloud puffs=10,cloud puff arc=120, aspect=2, inner ysep=1em,fill=black!20] at (0,-3) {$\frptg_{i+1}$};
  \node[min,fill=purple!20] at (1,0) (A) {$L$};
%   \node[locLabel] () [above of =Ap] {$A$};
\node[triangle] at (4,0)(F){$f$};

\node[min,fill=purple!20] at (1,-3) (B) {$M$};
%   \node[locLabel] () [above of =Ap] {$A$};

 \draw[trans] (A)--(F) node[midway,above] {$x {=}1$} node[midway,below] {$x:=0$};
 \draw[trans] (A)--(B) node[midway,left] {$x {=}1$} node[midway,right] {$x:=0$};
 
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   \draw [<->,thick] (5,1) node (yaxis) [above] {}
        |- (7,-1) node (xaxis) [right] {$x$};
        \node[cf] at (5.6,0.5) (f2) {$f$};
  %  \coordinate (f2p) at (1.6,1.8);
    %\draw[trans] (f2p) -- (f2);
%     \fill[red] (f1p) circle (4pt);
   % optcost of locn B
    \draw[-|,cf] (5,0) coordinate (b_1) -- (6.5,0) coordinate (b_2);
    \node[node distance = 2mm,left of=b_1] {$1$};
%     \node[node distance = 2mm,below of=b_2] {$0.5$};
    \coordinate (b_2p) at (6.5,-1);
    \node[node distance = 2mm,below of=b_2p] {$1{+}\delta$};
     \fill[red] (b_1) circle (2pt);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   \draw [<->,thick] (2,-2) node (yaxis) [above] {}
        |- (4,-4) node (xaxis) [right] {$x$};
        \node[cf] at (3.5,-2.5) (f2) {$OptCost~of~M$};
  %  \coordinate (f2p) at (1.6,1.8);
    %\draw[trans] (f2p) -- (f2);
%     \fill[red] (f1p) circle (4pt);
   % optcost of locn B
    \draw[-|,cf] (2,-3) coordinate (c_1) -- (3.5,-4) coordinate (c_2);
    \node[node distance = 2mm,left of=c_1] {$1.2$};
     \node[node distance = 2mm,below of=c_2] {$1{+}\delta$};
      \fill[red] (c_1) circle (2pt);
\end{tikzpicture}


==> figs/resetfree_frptg.tex <==
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,  semithick,scale=0.9]

    \draw[dashed,draw=gray,rounded corners=10pt] (1,2) rectangle (13,-2);
    \node at (1.8, -1) (g0) {$\mathbf{\frptg-0}$};
    \draw[dashed,draw=gray,rounded corners=10pt] (1,-4) rectangle (13,-6);
    \node at (1.8, -5) (g1) {$\mathbf{\frptg-1}$};
 
 %%%%%%%%%%%%%% sub graph in PTG
  \node[min] at (2,0) (Ap) {$k$};
  \node[locLabel] () [above of =Ap] {$[A_0]^0$};
  \node[cdel] () [below of=Ap] {$t-\delta$};

  \node[max] at (6,0) (mu) {$0$};
  \node[locLabel] () [above of =mu] {$[\urg{A,e}_0]^0$};
  \node[del] () [below of=mu] {$0$};

%   \node[widget] at (5,-1.5) (w) {$wid$};

  \node[max] at (8.5,-1) (mp) {$k$};
  \node[locLabel] () [above of =mp] {$[\posP{(A,e)}_{0}]^0$};
  \node[del] () [below of=mp] {$[\delta,2\delta]$};

  \node[max] at (8.5,-5) (mp1) {$k$};
  \node[locLabel] () [node distance=7mm,left of =mp1] {$[\posP{A,e}_{1}]^1$};
  \node[del] () [below of=mp1] {$0$};

  \node[max] at (8.5,1) (mn) {$k$};
  \node[locLabel] () [above of =mn] {$[\negP{(A,e)}_{0}]^0$};
  \node[del] () [below of=mn] {$[0,\delta]$};

  \node[min] at (11,0) (Bp) {$k'$};
  \node[locLabel] () [above of =Bp] {$[B_0]^0$};

  \node[min] at (11,-5) (Bp1) {$k'$};
  \node[locLabel] () [below of =Bp1] {$[B_1]^1$};
    
  
  \draw[trans] (Ap)--(mu) node[midway,above] {$g \cap (0{\leq} x {<}1)$} node[midway,below] {$a,c$};
  \draw[trans] (mu)--(mp) node[midway,above] {};
  \draw[trans] (mu)--(mn) node[midway,above] {};
\draw[trans,sloped] (mn)--(Bp) node[midway,below] {$0 \leq x <1$};
 \draw[trans] (mn)--(Bp) node[midway,above] {$r$};
%   \draw[trans] (mu)--(w) node[midway,above] {};
  
  \draw[trans] (mp)--(Bp) node[midway,above] {$r$};
  \draw[trans,sloped] (mp)--(Bp) node[midway,below] {$0 \leq x < 1$};
  \draw[trans] (mp1)--(Bp1) node[midway,above] {$r$};
  \draw[trans] (mp1)--(Bp1) node[midway,below] {};
  
  \draw[trans] (mp)--(mp1) node[midway,left] {$x{\geq} 1, \fr{x}$};
  \draw[trans] (Bp) -- (Bp1) node[midway,right] {$x{=}1,\set{x}$};
  
  
%   
%   %%%%%%%%%%%%%%%%%%% Widget in FR-PTG
% %     \node at (-1, -5) (n) {$wid$};
%   
%   \node[max] at (11,0) (w0) {$0$};
%   \node[locLabel] () [above of =w0] {$W_0$};
%   \node[del] () [below of=w0] {$[\delta,\delta]$};
% 
%   \node[min,accepting] at (14,0) (t0) {$-1$};
%   \node[locLabel] () [above of =t0] {$T_0$};
%   
%   
%   \node[max] at (11,-5) (w1) {$0$};
%   \node[locLabel] () [left of =w1] {$W_1^1$};
%   \node[del] () [below of=w1] {$0$};
% 
%   
%   \node[max] at (14,-5) (p1) {$1$};
%   \node[locLabel] () [above of =p1] {$P_1^1$};
% 
%   \draw[trans] (w0)--(t0) node[midway,above] {$0{\leq}x{<}1$};
%   \path (t0) edge [loop below] node {} (t0);
%   
%   \draw[trans] (w1)--(p1) node[midway,above] {$0{\leq}x{<}1$};
%   \path (p1) edge [loop below] node {} (p1);
% 
%   \draw[trans] (w0)--(w1) node[midway,right] {$x{\geq}{1},\fr{x}$};
\node at (8, -7) (n) {$Resetfree~\FRPTG$};
  
\end{tikzpicture}


\caption{Resetfree $\FRPTG$ - two copies $\frptg-0$ and $\frptg-1$ correspoding to the number of resets encounterd so far 
i.e; $\frptg-0$ indicates that 0 resets have been seen so far and $\frptg-1$ indicates 1 (fractional) reset has been seen.} 
\label{fig:resetfree_frptg}
\end{center}
\end{figure}


==> figs/resetfree_proof.tex <==
\begin{figure}[h]
\begin{center}

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,  semithick,scale=0.9]
\tikzstyle{aut}=[thick,fill=gray!20]

 %%%%%%%%%% given Robust PTA transition 
  \node[max,aut] at (0,2.5) (r) {$\begin{array}{c}Robust~PTG\\ \rtg\end{array}$};
  \node[max,aut] at (0,0) (p) {$\begin{array}{c}\delta-dwell~time~PTG\\ \ptg\end{array}$};
  \node[max,aut] at (-2,-3) (gn) {$\begin{array}{c}dwell~time\\PTG\\ \ptg_N\end{array}$};
  \node[max,aut] at (2,-3) (gf) {$\begin{array}{c}\FRPTG\\ \frptg \\~\end{array}$};
  \node[max,aut] at (-2,-6.5) (gn1) {$\begin{array}{c}Resetfree\\dwell~time\\PTG\\ \ptg_N'\end{array}$};
  \node[max,aut] at (2,-6.5) (gf1) {$\begin{array}{c}Resetfree\\\FRPTG\\ \frptg'\\~\end{array}$};
  
  
  \draw[trans] (r) -- (p) node[midway,left]{Sec.  \ref{sec:rta_dwell_ptg}};
  \draw[trans] (p) -- (r);
  
  \draw[trans] (p) -- (gn)  node[midway,left]{Lem.  \ref{lem:NandFR}};
  \draw[trans] (gn) -- (p);
  
    \draw[trans] (p) -- (gf)  node[midway,right]{Sec.  \ref{sec:dwell_ptg_frptg}};
      \draw[trans] (gf) -- (p);
      
       \draw[trans] (gn1) -- (gn)node[midway,left]{\cite{BouLar06}};
         \draw[trans] (gn) -- (gn1);
  
  
      \draw[trans] (gf1) -- (gf) node[midway,right]{Lem. \ref{lem:resetfree_frptg}};
      \draw[trans] (gf) -- (gf1);
      
      \draw[trans] (gf) -- (gn) node[midway,above]{Lem.  \ref{lem:NandFR}};
         \draw[trans] (gn) -- (gf);

         \draw[trans] (gn1) -- (gf1) node[midway,above]{Lem.  \ref{lem:NandFR_r}};
         \draw[trans] (gf1) -- (gn1);
  
  
  
\end{tikzpicture}
\caption{The entire flow of reductions starting from a RPTG, going to a $\delta$-dwell-time PTG, 
then going to the FRPTG, and finally its reset-free counterpart. 
To motivate fractional resets, we have 
used the dwell-time PTG $\ptg_N$.}
\label{flow}
\end{center}
\end{figure}


==> figs/restore.tex <==
\begin{figure}[h]
\begin{center}

% \input{../figs/undec_tb_inc_module.tex}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,  semithick,scale=0.9]

\node at (-2,1.5) (n) {$\mathbf{Module : Restore_{Inc}^{C_1C_2}}$};

  \node at (-1.5,0) (i) {};
  
  \node[locr] (A) {$0$} ;
  \node[locLabel] () [above of =A] {$A$};
   
   \node[locr] at (1.7,0) (B) {0};
   \node[locLabel] () [above of = B] {$B$};

   \node[locr] at (3.4,0) (C) {0};
   \node[locLabel] () [below of = C] {$C$};
  
   \node[locr] at (5.5,0) (D) {0};
   \node[locLabel] () [above of = D] {$D$};
  
   \node[locr] at (7.4,0) (E) {0};
   \node[locLabel] () [above of = E] {$E$};
  
  \node at (8.9,0)(F){};
  
    
  \draw[trans,dashed] (i) -- (A)node[midway,above]{$y_1{=}0$}node[midway,below]{$\set{x_2}$};
  \draw[trans,dashed] (A) -- (B)node[midway,above]{$x_1{=}4$} node[midway,below]{$\set{y_1}$};
  \draw[trans,dashed] (B) -- (C)node[midway,sloped,above]{$y_1{=}0$}
  node[midway,below]{$\set{x_1}$};
  \path (C) edge [dashed,loop above, min distance=15mm,,looseness=10] node {$z=5$~$\set{z}$} (C);
  
  \draw[trans,dashed] (C) -- (D)node[midway,above]{$\begin{array}{c} z =0 \wedge \\ x_2 < 1\end{array}$};
  \draw[trans,dashed] (D) -- (E)node[midway,above]{$x_2{=}1$} node[midway,below]{$\set{y_1}$};
  \draw[trans,dashed] (E) -- (F)node[midway,above]{$y_1{=}0$} node[midway,below]{$\set{x_2}$};
  
\end{tikzpicture}

\caption{Restore module :
This is actually a group of four modules.
$Restore_{Inc}^{C_1C_2}$ is shown in the figure.}
\label{fig_restore}
\end{center}
\end{figure}


==> figs/robust-big_picture_new.tex <==
% \begin{figure}[h]
% \begin{center}
\vspace{0.5cm}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,  semithick,scale=0.9]
\tikzstyle{aut}=[thick,fill=gray!20]
% \hspace{-1cm}
 %%%%%%%%%% given Robust PTA transition 
  \node[max,aut] at (0,0) (r) {$\begin{array}{c}Robust\\PTG\\ \rtg\end{array}$};
  \node[max,aut] at (4.5,0) (p) {$\begin{array}{c}\delta-dwell\\time~PTG\\ \ptg\end{array}$};
  \node[max,aut] at (9,0) (gf) {$\begin{array}{c}\FRPTG\\~\\ \frptg \end{array}$};
  \node[max,aut] at (13.5,0) (gf1) {$\begin{array}{c}Resetfree\\\FRPTG\\ \frptg'\end{array}$};
  \node at (14,0) (s) {};
%   \node[max,aut] at (13.5,0) (sol) {$\begin{array}{c}Optcost\\ + \\ \epsilon{-}optimal~\strat \end{array}$};
  
  
  \draw[trans] (r) -- (p) node[midway,above]{Sec.  \ref{sec:rta_dwell_ptg}};
  \draw[trans] (p) -- (r);
  
  
    \draw[trans] (p) -- (gf)  node[midway,above,sloped]{Sec.  \ref{sec:dwell_ptg_frptg}};
      \draw[trans] (gf) -- (p);
  
  
      \draw[trans] (gf1) -- (gf) node[midway,above,sloped]{Lem. \ref{lem:resetfree_frptg}};
      \draw[trans] (gf) -- (gf1);
      
%       \draw[trans] (gf1) -- (s) node[midway,above]{SOLVE} node[midway,below] {Sec. \ref{sec:solve_frptg}};
    
\end{tikzpicture}
% \end{center}
% \end{figure}


==> figs/robust-counterEx.tex <==
\begin{figure}[h!]
\begin{center}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,  semithick,scale=0.9,inner sep=0.1em]

  \node[max,initial,initial text={}] at (-1,0) (A) {$A$};
  
  \node[min] at (2,0) (B) {$B$};
   
   \node at (0.5,-1.3) {\textbf{Given $\mathbf{\ptg}$}};
  
  \path (A) edge[bend left=25] node[midway,above] {$x{=}1 $} node[midway,below] {$\set{x}$} (B);
  \path (B) edge[bend left=25] node[midway,below] {$x \leq 1 $} (A);
  
  \node[min,accepting] at (2,1) (T) {$T$};
  \draw[trans] (B) -- (T);
  
  %%%%%%%%%%%%5
  \node[max,initial,initial text={}] at (-1,-3) (A1) {$A_0$};
  
  \node[min] at (2,-3) (B1) {$B_0$};
  
  \node at (0.5,-4.3) {$\mathbf{[0,1]-\ptg}$};
  
  \path (A1) edge[bend left=25] node[midway,above] {$x{=}1 $} node[midway,below] {$\set{x}$} (B1);
  \path (B1) edge[bend left=25] node[midway,below] {$x \leq 1 $} (A1);
  
  \node[min,accepting] at (2,-2) (T1) {$T$};
  \draw[trans] (B1) -- (T1);
  
  %%%%%%%%%%%%5
  \draw[dashed,fill=gray!30,draw=gray,rounded corners=10pt] (3.5,1) rectangle (7.5,-0.5);
  \node at (8, -0.3) (g0) {$\frptg-0$};
  \draw[dashed,fill=gray!30,draw=gray,rounded corners=10pt] (3.5,-1.5) rectangle (7.5,-2.7);
   \node at (8, -2.5) (g1) {$\frptg-1$};

   \node at (7,-4) {\textbf{Resetfree} $\mathbf{[0,1]-\ptg}$};
  \node[max,initial,initial text={}] at (4,0) (A21) {$A_0^0$};
  
  \node[min] at (7,0) (B21) {$B_0^0$};
  
  \node[max] at (4,-2) (A22) {$A_0^1$};
  
  \node[min] at (7,-2) (B22) {$B_0^1$};
  \node[min] at (4,-4) (S) {$+\infty$};
  \node[locLabel] () [below of =S] {$S$};
  
  \path (A21) edge[bend left=25] node[midway,above] {$x{=}1 $} node[midway,below] {$\set{x}$}(B21);
  \path (B21) edge node[midway,below,sloped] {$x \leq 1 $} (A22);
  
%   \path (A22) edge node[midway,above] {$x{=}1 $} node[midway,below] {$\set{x}$}(B22);
%   \path (B22) edge node[midway,below] {$x \leq 1 $} (S);  
  
  \path (A22) edge node[midway,left] {$x{=}1 $} node[midway,right] {$\set{x}$}(S);
  
  \node[min,accepting] at (9,-2) (T3) {$T$};
  \draw[trans] (B22) -- (T3);
  
\end{tikzpicture}
\end{center}
\caption{Non-zeno negative cycles : If $\prices(B) = -2$ then player 1 could 
take the cycle several times before eventually going to the target. Each time the cycle is taken, the 
cost accumulated reduces lower and thus the Optcost will be $-\infty$. 
% (due to infimum over a set of paths each with a cost lower than the other)
Thus, the special location $S$ in the resetfree $\ptg$, should have been $-\infty$. However, if $B$ was 
a Player~2 location, then $S$ should be $+\infty$.  In general, cycles could be much more complex than 
this and it would be very hard to decide whether $S$ should be $+\infty$ or $-\infty$ 
as analyzing which player can enfore the cycle, and finding the net cost of a cycle is very hard}
\label{fig:counterEx}
\end{figure}


==> figs/rta_ptg_copy.tex <==
  
  
  \begin{wrapfigure}{o}{2.5cm}
   \scalebox{.8}{
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,  semithick,scale=0.9]
 \node[fill=yellow] at (-21,20) {$\rtg$};
  \node[min] at (-22,19) (A) {$k$};
  \node[locLabel] () [above of =A] {$A$};
  \node[cdel] () [below of=A] {$t$};

  \node[min] at (-20,19) (B) {$k'$};
  \node[locLabel] () [above of =B] {$B$};

  \draw[trans] (A) -- (B) node[midway,above] {$e$} node[midway,below] {$g,r$};


  %%%%%%%%%%%%5
  
\end{tikzpicture}
}
  \end{wrapfigure}

==> figs/rta_ptg_trans_app.tex <==
  
  
 
 
   \begin{figure}[h]
 \begin{center}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,  semithick,scale=0.9]

  \node[min] at (-3,0) (A) {$k$};
  \node[locLabel] () [above of =A] {$A$};
  \node[cdel] () [below of=A] {$t$};

  \node[min] at (0,0) (B) {$k'$};
  \node[locLabel] () [above of =B] {$B$};

  \draw[trans] (A) -- (B) node[midway,above] {$e$} node[midway,below] {$g,r$};
  \node at (-1.5,-1) {RPTG $\rtg$};

  %%%%%%%%%%%%5
  \node at (4,-1) {dwell time PTG $\ptg$};
\node[min] at (3,0) (Ap) {$k$};
  \node[locLabel] () [above of =Ap] {$A$};
  \node[cdel] () [below of=Ap] {$t-\delta$};

  \node[max] at (5,0) (mu) {$0$};
  \node[locLabel] () [above of =mu] {$\urg{A,e}$};
  \node[del] () [below of=mu] {$0$};

  \node[max] at (7,-1) (mp) {$k$};
  \node[locLabel] () [above of =mp] {$\posP{(A,e)}$};
  \node[del] () [below of=mp] {$[\delta,2\delta]$};

  \node[max] at (7,1) (mn) {$k$};
  \node[locLabel] () [above of =mn] {$\negP{(A,e)}$};
  \node[del] () [below of=mn] {$[0,\delta]$};

  \node[min] at (9,0) (Bp) {$k'$};
  \node[locLabel] () [above of =Bp] {$B$};
  
  
  \draw[trans] (Ap)--(mu) node[midway,above] {$g'$};
    \draw[trans] (mu)--(mp) node[midway,above] {$ep$};
  \draw[trans] (mu)--(mn) node[midway,above] {$en$};
  \draw[trans] (mp)--(Bp) node[midway,above] {$epo$};
  \draw[trans] (mp)--(Bp) node[midway,below] {$r$};
  \draw[trans] (mn)--(Bp) node[midway,below] {$r$};
  \draw[trans] (mn)--(Bp) node[midway,above] {$eno$};
%   \draw[dashed,fill=gray!20,draw=gray,rounded corners=10pt] (0,-0.75) rectangle (6,-2.3);
%   \node at (-0.8, -1.5) (g0) {$widget$};
%   
%   \node[max] at (3,-1.5) (w) {$0$};
%   \node[locLabel] () [above of =w] {$W$};
%   \node[del] () [below of=w] {$[\delta,\delta]$};
% 
%   \node[min,accepting] at (1,-1.5) (t) {${-}1$};
% %   \node[locLabel] () [above of =t] {$T$};
% 
%   \node[max] at (5,-1.5) (p) {$1$};
% %   \node[locLabel] () [above of =p] {$P$};
% 
%     \draw[trans] (mu)--(w) node[midway,above] {};
% 
%   \draw[trans] (w)--(p) node[midway,above] {$g_1$};
%   \draw[trans] (w)--(t) node[midway,above] {$g_2$};
%   \path (t) edge [loop left] node {} (t);
%   \path (p) edge [loop right] node {} (p);
%   
    
\end{tikzpicture}
 \end{center}
 \caption{Transitions of RPTG $\rtg$ mapped to transitions in the constructed dwell-time PTG $\ptg$}
 \label{rta-ptg}
 \end{figure}

==> figs/solve.tex <==
\begin{wrapfigure}[14]{l}{4cm}
   \scalebox{.8}{
 %\hspace{-1.5cm}
    \begin{tikzpicture}[overlay]
    \draw[thick]   (0.4,4) -- (5.1,4) --(5.1,-3.5)--(0.4,-3.5);
     \node[fill=yellow] (label) at (2.8,4) {Duplicate $L-\lmin$};
    \end{tikzpicture}
    \begin{tabular}{c}
   \input{./figs/solve1.tex}
    \end{tabular}

  
% %  \begin{tabular}{c}
% %  \input{./figs/CF_ptg.tex}
% %  \\
% %  \input{./figs/CF_tar.tex}
% %  \\
% %  \input{./figs/CF_fin.tex}
%  \end{tabular}
}
    
  \end{wrapfigure}


==> figs/solve1.tex <==

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,  semithick,scale=0.9]
\tikzstyle{min}=[draw,circle,minimum size=2mm,inner sep=0.1em] % min/controller location in decidability proof
\tikzstyle{max}=[draw,rectangle,minimum size=2mm,inner sep=0.1em] % max/perturbator location in decidability proof

  \node[min] at (0,1) (A) {$A$};
  \node[max] at (0,-1) (B) {$B$};
  \node[min] at (1.5,0) (m) {$l$};
  \node () [node distance=5mm,below of=m] {$l_{min}$};
  \node[max] at (3,-1) (C) {$C$};
  \node[min] at (3,1) (D) {$D$};
  
  \draw[trans] (m) -- (A);
  \draw[trans] (B) -- (m);
  \draw[trans] (m) -- (C);
  \draw[trans] (D) -- (m);
  \draw[trans] (A) -- (B);  
  \draw[trans] (C) -- (D);
  
  \node at (1.5, -2) (g0) {${\mbox{unroll to}}$};

  
  \draw[dashed,fill=yellow!20,draw=gray,rounded corners=10pt] (0,-2.5) rectangle (1,-6.5);
  \draw[dashed,fill=yellow!20,draw=gray,rounded corners=10pt] (3,-2.5) rectangle (4.8,-6.5);
  
  \node[min] at (0.5,-3) (A0) {$A,0$};
  \node[max] at (0.5,-4) (B0) {$B,0$};
  \node[max] at (0.5,-5) (C0) {$C,0$};
  \node[min] at (0.5,-6) (D0) {$D,0$};
  
  \node[min] at (2,-5) (mn) {$l$};
    \node () [node distance=5mm,below of=mn] {$l_{min}$};
  
  \node[min] at (3.5,-3) (A1) {$A,1$};
  \node[max] at (3.5,-4) (B1) {$B,1$};
  \node[max] at (3.5,-5) (C1) {$C,1$};
  \node[min] at (3.5,-6) (D1) {$D,1$};
  
  \node[triangle] at (4.4,-4.5) (F) {$\infty$};
  %\node () [node distance=5mm,below of=F] {$+\infty$};

  
  
  \draw[trans] (mn) -- (A1);
  \draw[trans] (B0) -- (mn);
  \draw[trans] (mn) -- (C1);
  \draw[trans] (D0) -- (mn);
  \draw[trans] (A0) -- (B0);  
  \draw[trans] (A1) -- (B1);  
  \draw[trans] (C0) -- (D0);
  \draw[trans] (C1) -- (D1);
  \draw[trans] (B1) -- (F);
 \draw[trans] (D1) -- (F);
   %\path (F) edge [loop above] node {} (F);
\end{tikzpicture}


==> figs/solve_min.tex <==

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,  semithick,scale=0.9]
\tikzstyle{min}=[draw,circle,minimum size=2mm,inner sep=0.1em] % min/controller location in decidability proof
\tikzstyle{max}=[draw,rectangle,minimum size=2mm,inner sep=0.1em] % max/perturbator location in decidability proof

  \node[min] at (0,1) (A) {$A$};
  \node[max] at (0,-1) (B) {$B$};
  \node[min] at (1.5,0) (m) {$l$};
  \node () [node distance=5mm,below of=m] {$l_{min}$};
  \node[max] at (3,-1) (C) {$C$};
  \node[min] at (3,1) (D) {$D$};
  
  \draw[trans] (m) -- (A);
  \draw[trans] (B) -- (m);
  \draw[trans] (m) -- (C);
  \draw[trans] (D) -- (m);
  \draw[trans] (A) -- (B);  
  \draw[trans] (C) -- (D);
  
  \node at (5, 0) (g0) {$\xrightarrow{\mbox{unroll to}}$};

  
  \draw[dashed,fill=gray!20,draw=gray,rounded corners=10pt] (7,2.5) rectangle (8,-1.5);
  \draw[dashed,fill=gray!20,draw=gray,rounded corners=10pt] (10,2.5) rectangle (11,-1.5);
  
  \node[min] at (7.5,2) (A0) {$A0$};
  \node[max] at (7.5,1) (B0) {$B0$};
  \node[max] at (7.5,0) (C0) {$C0$};
  \node[min] at (7.5,-1) (D0) {$D0$};
  
  \node[min] at (9,0) (mn) {$l$};
    \node () [node distance=5mm,below of=mn] {$l_{min}$};
  
  \node[min] at (10.5,2) (A1) {$A1$};
  \node[max] at (10.5,1) (B1) {$B1$};
  \node[max] at (10.5,0) (C1) {$C1$};
  \node[min] at (10.5,-1) (D1) {$D1$};
  
  \node[max] at (12,1) (F) {$1$};
  \node () [node distance=5mm,below of=F] {$+\infty$};

  
  
  \draw[trans] (mn) -- (A1);
  \draw[trans] (B0) -- (mn);
  \draw[trans] (mn) -- (C1);
  \draw[trans] (D0) -- (mn);
  \draw[trans] (A0) -- (B0);  
  \draw[trans] (A1) -- (B1);  
  \draw[trans] (C0) -- (D0);
  \draw[trans] (C1) -- (D1);
  \draw[trans] (B1) -- (F);
  \path (F) edge [loop above] node {} (F);
\end{tikzpicture}


==> figs/superimpose.tex <==
\begin{figure}
\begin{tabular}{c c c c}
\input{./figs/fun_ex.tex}
& 
% \hspace{1cm}
\input{./figs/fun_s0.tex}
&
\input{./figs/fun_s1.tex}
 & 
 \input{./figs/fun_s2.tex}
 
 \end{tabular}

\begin{tabular}{c c c c}
 \input{./figs/fun_s3_new.tex} 
 &
 \input{./figs/fun_s4.tex} 
& 
\input{./figs/fun_fin.tex}
&
\scalebox{0.9}{
\hspace{-2.5cm}
\vbox{

% \vspace{-10cm}
$ $
\begin{equation*}
    \strat_1(l{,}x){=}
    \begin{cases}
    delay~at~l, & \text{$0{\leq} x {<}0.5$}\\
    go~to~B, & \text{$0.5 {\leq} x {<} 0.54$}\\
    delay~at~l, & \text{$0.54{\leq} x {\leq} 0.9$}\\
    go~to~A, & \text{$ x {=} 0.9$}\\
    go~to~A, & \text{$0.9 {<} x {\leq} 1.1$}
  \end{cases}
\end{equation*} }}
\end{tabular}

\caption{Optcost Computation for a Player~1 location ($\delta=0.1$): we can keep the guards as $0\leq x \leq 1$
and not apply Step 3 for $x \in [1-\delta,1]$.  
% Note that for the interval $x\in[1-\delta,1+\delta]$,
% $A$ is chosen since, even though perturbator decides the delay for perturbation, the choice of the next location stays with the controller.
} 
  \label{fig:optcost_compute}
\end{figure}


==> figs/superimpose_explain.tex <==
 \begin{wrapfigure}{o}{3cm}
   \scalebox{.8}{
 %\hspace{-1.5cm}
    \begin{tikzpicture}[overlay]
    \draw[thick]   (0.4,-5.5) -- (3.5,-5.5)--(3.5,5.5) -- (0.4,5.5);
     \node[fill=yellow] (label) at (2,6) {Example};
    \end{tikzpicture}
    \begin{tabular}{c}
 \input{./figs/fun_s1_exp.tex}\\
  \input{./figs/fun_s2_exp.tex}
 \\
 \input{./figs/fun_ext.tex}
   \end{tabular}
% %  \begin{tabular}{c}
% %  \input{./figs/CF_ptg.tex}
% %  \\
% %  \input{./figs/CF_tar.tex}
% %  \\
% %  \input{./figs/CF_fin.tex}
%  \end{tabular}
}
    
  \end{wrapfigure}


==> figs/superimpose_old.tex <==
\begin{figure}
\begin{tabular}{c c}
\input{./figs/fun_ex.tex}
& 
\hspace{1cm}
\input{./figs/fun_s0.tex}
 \end{tabular}

\begin{tabular}{c c c c}
 \input{./figs/fun_s1.tex}
 & 
 \input{./figs/fun_s2.tex}
 &
 \input{./figs/fun_s3_new.tex} 
 &
 \input{./figs/fun_s4.tex} 
\end{tabular}

\begin{tabular}{r l}

\input{./figs/fun_fin.tex}
&
\hspace{-0.5cm}
 \vbox{
\begin{equation*}
    \strat_1(l,x) =\begin{cases}
    delay~at~l, & \text{if $0\leq x <0.5$}\\
    go~to~B, & \text{if $0.5 \leq x < 0.55$}\\
    delay~at~l, & \text{if $0.55\leq x \leq 1-0.1$}\\
    go~to~A, & \text{if $ x = 1-0.1$}\\
    go~to~A, & \text{if $1-0.1 < x \leq 1+0.1$}
  \end{cases}
\end{equation*} }
\end{tabular}

\caption{Optcost Computation for a Player~1 location ($\delta=0.1$): we can keep the guards as $0\leq x \leq 1$
and not apply Step 3 for $x \in [1-\delta,1+\delta]$.  Note that for the interval $x\in[1-\delta,1+\delta]$,
$A$ is chosen since, even though perturbator decides the delay for perturbation, 
the choice of the next location stays with the controller.} 
  \label{fig:optcost_compute}
\end{figure}


==> figs/testDecrement.tex <==
\begin{figure}[h]
\begin{center}

% \input{../figs/undec_tb_inc_module.tex}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,  semithick,scale=0.9]

  \node at (-3.5,3) (n) {$\mathbf{Module :Zero \;\:test\;\: and\;\: Decrement}$};

  \node at (-3,0) (i) {};
  
  \node[locr] at (-1.5,0) (l1) {$0$} ;
  \node[locLabel] () [above of =l1] {$l_1$};
  
  \node[locr] at (2.5,0) (c1) {$0$};
  \node[locLabel] () [above of =c1] {$l_j$};

  \node[locr] at (2.5,2) (B) {$0$};
  \node[locLabel] () [above of =B] {$B$};  

  \node[locr] at (2.5,4) (D) {$0$};  
  \node[locLabel] () [above of =D] {$D$};

%  \node[widget] at (4.5,0.5) (r1) {$Restore$};
  
%  \node[locr] at (7,0.5) (l2) {$0$} ;
%  \node[locLabel] () [above of =l2] {$l_2'$};
  
  
%  \node[widget] at (1.5,-2) (ck2) {$Check~C_2\neq0$};

%  \node[widget] at (4.5,-0.5) (r2) {$Restore$};
  
%  \node[locr] at (7,-0.5) (l22) {$0$} ;
%  \node[locLabel] () [below of =l22] {$l_2''$};
  
  
  \draw[trans,dashed] (i) -- (l1)node[midway,above]{$y_1{=}0$};%node[midway,below]{$\set{y_1}$};
  \draw[trans,dashed] (l1) -- (c1)node[midway,below]{$x_1 = 1 \wedge y_1{=}0$};
  \draw[trans,dashed] (l1) -- (B)node[midway,sloped,above]{$x_1 \neq1 \wedge y_1{=}0$}node[midway,sloped,below]{$\set{x_2}$};
  \draw[trans,dashed] (l1) -- (D)node[midway,sloped,above]{$x_1 \neq1 \wedge y_1{=}0$};
%  \draw[trans,dashed] (r1) -- (l2)node[midway,above]{$y_1{=}0$};
%  \draw[trans,dashed] (c1) -- (ck1)node[midway,right]{$y_1{=}0$};
%  \draw[trans,dashed] (c2) -- (r2)node[midway,above]{$y_1{=}0$};
%  \draw[trans,dashed] (r2) -- (l22)node[midway,above]{$y_1{=}0$};
%  \draw[trans,dashed] (c2) -- (ck2)node[midway,left]{$y_1{=}0$};
  
\end{tikzpicture}

\caption{Zero test and Decrement Module: This module simulates the instruction \texttt{If $(c_1=0)$ go to $l_j$ else go to $l_j'$}.
The extensions from $B$ and $D$
are shown in Figures \ref{fig_decrement}
and \ref{fig_decrement1to0} respectively.
}
\label{fig_testndec}
\end{center}
\end{figure}


==> figs/tran1.tex <==
 %\vspace{-.2cm}
 \begin{wrapfigure}[11]{L}{4.65cm}
   \scalebox{.85}{
 %\hspace{-1.5cm}
    \begin{tikzpicture}[overlay]
    %\draw[thick,dashed] (0.4,-2.1) -- (7.6,-2.1) -- (7.6,3) -- (0.4,3) -- (0.4,-2.1);
     \draw[thick] (0.4,-2.1)-- (5.3,-2.1) -- (5.3,2.7) -- (0.4,2.7) ;
     
     \node[fill=yellow] (label) at (3,2.7) {$\rtg$ and $\ptg$ };
    \end{tikzpicture}
    \begin{tabular}{c}
   \input{./figs/ptg.tex}
   \end{tabular}

  
% %  \begin{tabular}{c}
% %  \input{./figs/CF_ptg.tex}
% %  \\
% %  \input{./figs/CF_tar.tex}
% %  \\
% %  \input{./figs/CF_fin.tex}
%  \end{tabular}
}
    
  \end{wrapfigure}

==> figs/tran1_app.tex <==
 \begin{wrapfigure}[11]{L}{6cm}
   \scalebox{.8}{
 %\hspace{-1.5cm}
    \begin{tikzpicture}[overlay]
    %\draw[thick,dashed] (0.4,-2.1) -- (7.6,-2.1) -- (7.6,3) -- (0.4,3) -- (0.4,-2.1);
     \draw[thick] (0.4,-2.1)-- (7.6,-2.1) -- (7.6,3) -- (0.4,3) ;
     
     \node[fill=yellow] (label) at (3.9,3) {$\rtg$ and $\ptg$ };
    \end{tikzpicture}
    \begin{tabular}{c}
   \input{./figs/ptg_app.tex}
   \end{tabular}

  
% %  \begin{tabular}{c}
% %  \input{./figs/CF_ptg.tex}
% %  \\
% %  \input{./figs/CF_tar.tex}
% %  \\
% %  \input{./figs/CF_fin.tex}
%  \end{tabular}
}
    
  \end{wrapfigure}

==> figs/tran2.tex <==
 \begin{wrapfigure}[14]{L}{4.15cm}
   \scalebox{.85}{
 %\hspace{-1.5cm}
    \begin{tikzpicture}[overlay]
    %\draw[thick,dashed] (0.4,-2.1) -- (7.6,-2.1) -- (7.6,3) -- (0.4,3) -- (0.4,-2.1);
     \draw[thick] (0.4,-2.75)-- (4.7,-2.75) -- (4.7,3) -- (0.4,3) ;
     
     \node[fill=yellow] (label) at (2.5,3) {$\frptg$ };
    \end{tikzpicture}
    \begin{tabular}{c}
   \input{./figs/bound-wrap.tex}
   \end{tabular}

  
% %  \begin{tabular}{c}
% %  \input{./figs/CF_ptg.tex}
% %  \\
% %  \input{./figs/CF_tar.tex}
% %  \\
% %  \input{./figs/CF_fin.tex}
%  \end{tabular}
}
    
  \end{wrapfigure}

==> figs/unperturbed.tex <==
\begin{figure}[h]
\begin{center}

% \input{../figs/undec_tb_inc_module.tex}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,
  semithick,scale=0.9]
  
  \node at (-1.5, 1) (n) {$\mathbf{Module : Prevent \;perturbation}$};
  
  \node[initial,initial text={$\rho$}, locr] at (-1.6,0) (A) {$0$} ;
  \node[locLabel] () [above of = A]{$A$};
  \node[locr] at (0.2,0) (B){$0$ } ;
  \node[locLabel]() [above of = B]{$B$};
  \node[locr] at (1.9,0) (C){$0$};
  \node[locLabel] () [above of = C]{$C$};
%   \node[accepting,locr] at (0.2,-1.5)(T){${-}1$ };
  \node[triangle] at (0.2,-2) (T) {0};
    
  
  \draw[trans] (A) -- (B) node[midway,above] {$x{=}1$} node[midway,below]{$\set{y_2}$};
  \draw[trans] (B) -- (T) node[midway,left]{$x{=}2$} node[midway,right]{$y_2{\neq}1$};
  \draw[trans] (B) -- (C);
%   \path (T) edge [loop left] node {} (T);

  \node[initial,initial text={$\rho'$}, locr] at (4.5,0) (A1) {$0$} ;
  \node[locLabel] () [above of = A1]{$A$};
  \node[locr] at (6.2,0) (B1){$0$ } ;
  \node[locLabel]() [above of = B1]{$B$};
  \node[locr] at (7.9,0) (C1){$0$};
  \node[locLabel] () [above of = C1]{$C$};
     
  \draw[trans,dashed] (A1) -- (B1) node[midway,above]{$x{=}1$} ;  
  \draw[trans] (B1) -- (C1);

  
\end{tikzpicture}

\caption{Prevent perturbation module: $x$ is some clock and $x = k$ could be the constraint for any $k\in \Nat$.  The triangle with $0$ represents target location $l$ with cost function $cf(l): \Rplus \to 0$. }
\label{fig_unpertub}
\end{center}
\end{figure}

